Enhancing Robustness and Efficiency of Least Square Twin SVM via Granular Computing

In the domain of machine learning, least square twin support vector machine (LSTSVM) stands out as one of the state-of-the-art models. However, LSTSVM suffers from sensitivity to noise and outliers, overlooking the SRM principle and instability in resampling. Moreover, its computational complexity and reliance on matrix inversions hinder the efficient processing of large datasets. As a remedy to the aforementioned challenges, we propose the robust granular ball LSTSVM (GBLSTSVM). GBLSTSVM is trained using granular balls instead of original data points. The core of a granular ball is found at its center, where it encapsulates all the pertinent information of the data points within the ball of specified radius. To improve scalability and efficiency, we further introduce the large-scale GBLSTSVM (LS-GBLSTSVM), which incorporates the SRM principle through regularization terms. Experiments are performed on UCI, KEEL, and NDC benchmark datasets; both the proposed GBLSTSVM and LS-GBLSTSVM models consistently outperform the baseline models.

==> (inline-0) <==
\begin{tabular}{ccccc}
\hline
Model         & GBSVM \cite{xia2022gbsvm} & SLCE \cite{ghosh2024linear}   & GBLSTSVM & LS-GBLSTSVM \\
       & ACC(\%) & ACC(\%) & ACC(\%)  & ACC(\%)     \\
Dataset& $(c_1)$ &  & $(c_1, c_2)$&   $(c_1, c_2)$ \\
\hline
ALLAML        & 78.12     & \textbf{92.91}  &  89.11    & 90.00          \\
& (0.001) &  & (0.1, 10) & (0.001, 100) \\ 
colon         & 70.68      & 80.84  & \textbf{90.77}       & 77.17         \\
& (10) &  &  (10, 1000) & (0.1, 0.0001) \\
leukemia      & 76.19     & \textbf{96.18}  & 81.50         & 77.56           \\
& (10000)&  &   (1, 100) & (0.001, 10) \\
Prostate\_GE  & 80.28     & 87.61  & \textbf{92.72}         & 74.60        \\
& (0.1) &  &(1000, 1) & (100, 0.1) \\
SMK\_CAN\_187 & 62.54      & 69.26  &   \textbf{73.02 }     & 68.25          \\
& (10000) &  & (10000, 10) & (0.0001, 1000)\\
\hline
\end{tabular}
\begin{tabular}{cccccccc} \hline
Model & \multicolumn{1}{l}{} & SVM \cite{cortes1995support} & TSVM \cite{4135685} & GBSVM \cite{xia2022gbsvm} & LSTSVM \cite{kumar2009least} & GBLSTSVM & LS-GBLSTSVM \\
\multirow{2}{*}{Dataset} & \multirow{2}{*}{Noise} & ACC ($\%$) & ACC ($\%$) & ACC ($\%$) & ACC ($\%$) & ACC ($\%$) & ACC ($\%$) \\
 &  & ($c_1$) & ($c_1, c_2$) & ($c_1$) & ($c_1, c_2$) & ($c_1, c_2$) & ($c_1, c_2$) \\ \hline
\multicolumn{1}{c}{\multirow{10}{*}{acute\_nephritis}} & 0$\%$ & \textbf{\textbf{100.00}} & \textbf{100.00 }& 90.33 & \textbf{\textbf{100.00}} & \textbf{\textbf{100.00}} & \textbf{\textbf{100.00}} \\
\multicolumn{1}{c}{\multirow{10}{*}{(120 $\times$ 6)}}&
\multicolumn{1}{l}{} & (0.1) & ( 0.01, 0.01) & (100000) & ( 0.001, 0.001) & ( 0.00001, 1000 ) & (0.00001, 0.00001) \\
\multicolumn{1}{c}{} & 5$\%$ & \textbf{\textbf{100.00}} & \textbf{\textbf{100.00}} & 90.33 & \textbf{\textbf{100.00}} & \textbf{\textbf{100.00}} & \textbf{\textbf{100.00}} \\
\multicolumn{1}{c}{} & \multicolumn{1}{l}{} & (0.1) & (0.1, 1) & (100000) & (0.1, 1) & (0.00001, 0.01) & (0.00001, 0.00001) \\
\multicolumn{1}{c}{} & 10$\%$ & \textbf{\textbf{100.00}} & \textbf{\textbf{100.00}} & 94.44 & \textbf{\textbf{100.00}} & \textbf{\textbf{100.00}} & \textbf{\textbf{100.00}} \\
\multicolumn{1}{c}{} & \multicolumn{1}{l}{} & (0.1) & (0.1, 1) & (0.00001) & (0.01, 0.01) & (0.00001, 0.00001) & (0.0001, 0.00001) \\
\multicolumn{1}{c}{} & 15$\%$ & \textbf{\textbf{100.00}} & 86.11 & 83.33 & 88.89 & \textbf{\textbf{100.00}} & \textbf{\textbf{100.00}} \\
\multicolumn{1}{c}{} & \multicolumn{1}{l}{} & (0.1) & (0.1, 0.1) & (10000) & (0.01, 0.01) & (100000, 0.00001) & (0.00001, 0.00001) \\
\multicolumn{1}{c}{} & 20$\%$ & \textbf{\textbf{100.00}} & 97.22 & 83.33 & 97.22 & \textbf{\textbf{100.00}} & 88.89 \\
\multicolumn{1}{c}{} & \multicolumn{1}{l}{} & (0.1) & (0.1, 0.1) & (10000) & (0.1, 0.1) & (0.00001, 100000) & (0.00001, 0.0001) \\ \hline
\multirow{10}{*}{breast\_cancer\_wisc\_prog } & 0$\%$ & 75.67 & 75.00 & 73.00 & 75.00 & \textbf{76.67} & \textbf{76.67} \\
\multicolumn{1}{c}{\multirow{10}{*}{(198 $\times$ 33)}}
 & \multicolumn{1}{l}{} &  (0.001) & (10, 1) & (10) & (1,1) & (0.00001, 0.00001) & (0.00001, 0.01) \\
 & 5$\%$ & 68.33 & 67.33 & 66.67 & 65.00 & 68.33 & \textbf{76.67} \\
 & \multicolumn{1}{l}{} & (0.001) & (0.01, 0.1) & (100000) & (10,100) & (100000,100000) & (0.00001, 0.00001) \\
 & 10$\%$ & 72.33 & 68.33 & 72.67 & \textbf{76.67} & \textbf{76.67} & \textbf{76.6}7 \\
 & \multicolumn{1}{l}{} & (0.001) & (0.01, 0.1) & (1000) & (0.1, 0.001) & (0.00001,0.00001) & (0.00001, 0.00001) \\
 & 15$\%$ & 73.67 & 75.00 & 69.67 & 71.67 & \textbf{76.67} & 73.33 \\
 & \multicolumn{1}{l}{} & (0.00001) & (1, 0.1) & (1000) & (1, 0.1) & (0.00001,0.00001) & (0.00001, 0.00001) \\
 & 20$\%$ & 75.67 & 65.00 & 71.33 & \textbf{76.67} & \textbf{76.67} & \textbf{76.67} \\
 & \multicolumn{1}{l}{} & (0.00001) & (0.00001, 0.00001) & (1000) & (0.0001, 0.00001) & (0.00001,10000) & (0.00001, 0.00001) \\ \hline
\multirow{10}{*}{breast\_cancer } & 0$\%$ & 72.09 & 60.00 & 62.79 & 70.93 & \textbf{74.42} & 73.26 \\
\multicolumn{1}{c}{\multirow{10}{*}{(286 $\times$ 9)}}
 & \multicolumn{1}{l}{} & (0.001) & (0.001, 0.01 ) & (0.00001) & (0.1,  0.1) & (1000, 0.00001) & (0.1, 0.1) \\
 & 5$\%$ & 70.93 & 65.12 & \textbf{80.00} & 69.77 & 72.09 & 74.42 \\
 & \multicolumn{1}{l}{} & (0.001) & (10, 100 ) & (100000) & (0.1, 0.1) & (0.00001, 0.00001) & (0.1, 0.1) \\
 & 10$\%$ & 68.6 & 65.12 & \textbf{74.42} & 72.09 & \textbf{74.42} & \textbf{74.42} \\
 & \multicolumn{1}{l}{} & (0.001) & (0.000001, 0.000001) & (100) & (1, 1) & (0.00001, 0.00001) & (0.1, 0.1) \\
 & 15$\%$ & 68.6 & 75.58 & 54.65 & 75.58 & \textbf{76.74} & 72.09 \\
 & \multicolumn{1}{l}{} & (0.001) & (0.000001, 0.000001) & (0.000001) & (0.01, 0.01) & (100000, 0.00001) & (10, 0.1) \\
 & 20$\%$ & 65.12 & 74.42 & 59.3 & 75.58 & 74.42 & \textbf{76.74} \\
 & \multicolumn{1}{l}{} & (0.001) & (10, 1) & (1000) & (100, 10) & (100000, 0.00001) & (0.00001, 0.00001) \\ \hline
\multirow{10}{*}{conn\_bench\_sonar\_mines\_rocks } & 0$\%$ & 74.60 & 73.02 & 41.20 & 74.60 & \textbf{79.37} & 74.60 \\
\multicolumn{1}{c}{\multirow{10}{*}{(208 $\times$ 60)}}
 & \multicolumn{1}{l}{} & (0.01) & (10, 1) & (1000) & (1, 1) & (0.00001, 10000) & (1000, 100) \\
 & 5$\%$ & 74.60 & 77.78 & 69.68 & 76.19 & \textbf{80.95} & 71.43 \\
 & \multicolumn{1}{l}{} & (0.01) & (10, 1) & (1000) & (0.1, 0.1) & (100000, 100000) & (1000, 10) \\
 & 10$\%$ & 74.60 & 77.78 & 70.68 & 71.43 & \textbf{79.37} & 73.02 \\
 & \multicolumn{1}{l}{} & (0.001) & (10, 1) & (100000) & (100, 100) & (10000, 100000) & (0.1, 0.1) \\
 & 15$\%$ & 71.43 & 71.43 & 68.09 & 68.25 & \textbf{73.02} & 68.25 \\
 & \multicolumn{1}{l}{} & (0.001) & (0.1, 0.1) & (100000) & (100, 10) & (0.00001, 100000) & (0.00001, 0.00001) \\
 & 20$\%$ & 71.43 & 66.67 & 69.84 & 69.84 & \textbf{76.67} & 74.60 \\
 & \multicolumn{1}{l}{} & (0.001) & (0.1, 0.1) & (100000) & (100, 10) & (0.00001, 0.00001) & (10, 10) \\ \hline
\multirow{10}{*}{crossplane130 } & 0$\%$ & 97.24 & 71.35 & \textbf{\textbf{100.00}} & \textbf{\textbf{100.00}} & \textbf{\textbf{100.00}} & \textbf{\textbf{100.00}} \\
\multicolumn{1}{c}{\multirow{10}{*}{(130 $\times$ 2)}}
 & \multicolumn{1}{l}{} & (0.001) & (0.00001, 0.00001) & (1) & (0.00001, 0.00001) & (0.00001, 0.00001) & (1, 0.1) \\
 & 5$\%$ & 97.44 & \textbf{100.00} & 97.44 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
 & \multicolumn{1}{l}{} & (0.1) & (0.00001, 0.00001) & (0.00001) & (0.001, 0.01) & (0.00001, 0.00001) & (1000, 10) \\
 & 10$\%$ & \textbf{100.00} & \textbf{100.00} & 97.44 & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} \\
 & \multicolumn{1}{l}{} & (0.001) & (0.00001, 0.00001) & (0.00001) & (0.001, 0.001) & (0.00001, 0.00001) & (0.1, 0.01) \\
 & 15$\%$ & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & \textbf{100.00} & 97.44 \\
 & \multicolumn{1}{l}{} & (0.001) & (0.00001, 0.00001) & (10) & (0.00001, 0.00001) & (0.00001, 0.00001) & (100, 10) \\
 & 20$\%$ & 97.44 & \textbf{100.00} & 97.44 & 97.44 & \textbf{100.00} & \textbf{100.00} \\
 & \multicolumn{1}{l}{} & (0.001) & (10, 1000) & (0.00001) & (0.00001, 0.00001) & (0.00001, 0.00001) & (1, 0.1) \\ \hline
 \end{tabular}
\begin{tabular}{cccccccc} \hline
Model & \multicolumn{1}{l}{} & SVM \cite{cortes1995support} & TSVM \cite{4135685} & GBSVM \cite{xia2022gbsvm} & LSTSVM \cite{kumar2009least} & GBLSTSVM & LS-GBLSTSVM \\
\multirow{2}{*}{Dataset} & \multicolumn{1}{c}{\multirow{2}{*}{Noise}} & ACC ($\%$) & ACC ($\%$) & ACC ($\%$) & ACC ($\%$) & ACC ($\%$) & ACC ($\%$) \\
 & \multicolumn{1}{c}{} & ($c_1$) & ($c_1, c_2$) & ($c_1$) & ($c_1, c_2$) & ($c_1, c_2$) & ($c_1, c_2$) \\  \hline
 \multirow{10}{*}{crossplane150} & 0$\%$ & 55.56 & \textbf{100.00} & 72.22 & \textbf{100.00} & \textbf{100.00} & 97.78 \\
\multicolumn{1}{c}{\multirow{10}{*}{(150 $\times$ 2)}}
 & \multicolumn{1}{l}{} & (0.01) & (0.00001, 0.00001) & (100000) & (0.00001, 0.00001) & (0.00001, 0.00001) & (0.0001, 0.00001) \\
 & 5$\%$ & 55.56 & 95.56 & 86.67 & 95.56 & \textbf{100.00} & 80.00 \\
 & \multicolumn{1}{l}{} & (0.01) & (0.00001, 0.00001) & (0.00001) & (0.00001, 0.00001) & (0.00001, 0.00001) & (0.00001, 0.1) \\
 & 10$\%$ & 53.33 & 95.56 & 86.67 & 75.56 & \textbf{100.00} & 97.78 \\
 & \multicolumn{1}{l}{} & (0.01) & (0.00001, 0.00001) & (100000) & (0.00001, 0.00001) & (0.00001, 0.00001) & (0.0001, 0.00001) \\
 & 15$\%$ & 55.56 & 62.22 & 57.78 & 62.22 & 64.44 & \textbf{80.00} \\
 & \multicolumn{1}{l}{} & (0.1) & (0.00001, 0.00001) & (10) & (0.00001, 0.00001) & (0.00001, 1000) & (0.00001, 0.1) \\
 & 20$\%$ & 53.33 & 64.44 & 51.89 & 53.33 & 55.56 & \textbf{80.00} \\
 & \multicolumn{1}{l}{} & (0.1) & (1, 1) & (100000) & (0.00001, 0.00001) & (0.00001, 100000) & (0.00001, 10) \\ \hline
 \multirow{10}{*}{ecoli-0-1\_vs\_5 } & \multicolumn{1}{c}{0$\%$} & 88.61 & 66.68 & 77.5 & 95.83 & 95.83 & \textbf{97.22} \\
 \multicolumn{1}{c}{\multirow{10}{*}{(240 $\times$6)}}
 &  & (0.01) & (0.1, 1) & (1000) & (0.1, 1) & (10,10000) & (1, 0.1) \\
 & \multicolumn{1}{c}{5$\%$} & 88.61 & 85.83 & 86.11 &\textbf{ 95.83} & 94.44 & 91.67 \\
 &  & (0.01) & (0.1, 1) & (10) & (0.1, 1) & (0.00001,100000) & (1, 0.1) \\
 & \multicolumn{1}{c}{10$\%$} & 87.22 & 84.44 & \textbf{96.43} & 94.44 & 95.83 & 95.83 \\
 &  & (0.01) & (0.1, 1) & (10) & (0.1, 1) & (1, 1) & (0.1, 0.001) \\
 & \multicolumn{1}{c}{15$\%$} & 87.22 & 86.11 & 79.17 & 86.11 & \textbf{93.06} & 88.89 \\
 &  & (0.01) & (0.001, 0.001) & (10) & (0.00001, 0.00001) & (1, 0.1) & (1, 0.1) \\
 & \multicolumn{1}{c}{20$\%$} & 85.83 & 88.89 & 88.89 & 86.11 & \textbf{94.44} & 91.67 \\
 &  & (0.01) & (0.0001, 0.00001) & (10000) & (0.01, 0.01) & (1,1000) & (1, 10000) \\  \hline
 \multirow{10}{*}{ecoli-0-1-4-6\_vs\_5} & \multicolumn{1}{c}{0$\%$} & 95.81 & 67.88 & 94.05 & \textbf{97.62} & \textbf{97.62} & 94.05 \\
 \multicolumn{1}{c}{\multirow{10}{*}{(280 $\times$6)}}
 &  & (0.01) & (1, 1) & (10) & (0.1, 1) & (0.1, 100000) & (0.0001, 0.1) \\
 & \multicolumn{1}{c}{5$\%$} & 97.62 & 88.81 & 94.05 & 96.43 & \textbf{98.81} & 96.43 \\
 &  & (0.01) & (10, 1) & (10) & (1, 1) & (10, 10) & (0.0001, 0.00001) \\
 & \multicolumn{1}{c}{10$\%$} & 87.62 & 85.24 & 69.35 & 96.43 & \textbf{98.81} & \textbf{98.81} \\
 &  & (0.01) & (0.00001, 0.00001) & (10) & (1, 1) & (0.1, 1000) & (0.0001, 0.00001) \\
 & \multicolumn{1}{c}{15$\%$} & 90.62 & 85.24 & \textbf{95.24} & 94.05 & 94.05 & 94.05 \\
 &  & (0.01) & (0.1, 0.1) & (10) & (1, 1) & (0.0001, 0.00001) & (0.00001, 0.1) \\
 & \multicolumn{1}{c}{20$\%$} & 94.05 & 89.05 & 94.05 & \textbf{97.62} & 96.43 & 94.05 \\
 &  & (0.00001) & (1, 1) & (10000) & (1, 1) & (0.1, 0.1) & (0.00001, 0.1) \\  \hline
 \multirow{10}{*}{ecoli-0-1-4-7\_vs\_2-3-5-6 } & \multicolumn{1}{c}{0$\%$} & 85.05 & 68.51 & 52.48 & \textbf{93.07} & 91.09 & 87.13 \\
 \multicolumn{1}{c}{\multirow{10}{*}{(336 $\times$7)}}
 &  & (0.01) & (0.1, 1) & (100000) & (1, 10) & (1, 0.1) & (0.0001, 0.00001) \\
 & \multicolumn{1}{c}{5$\%$} & 84.06 & 87.13 & 73.27 & \textbf{93.07} & 91.09 & 91.09 \\
 &  & (0.01) & (0.1, 0.01) & (10) & (0.1, 1) & (1, 100000) & (10000, 10) \\
 & \multicolumn{1}{c}{10$\%$} & \textbf{94.06} & 91.09 & 64.36 & 91.09 & 90.10 & 91.09 \\
 &  & (0.01) & (0.00001, 0.00001) & (10) & (0.1, 0.1) & (1, 100000) & (0.0001, 0.00001) \\
 & \multicolumn{1}{c}{15$\%$} & 85.05 & 74.55 & 84.16 & 90.10 & \textbf{93.07} & 92.08 \\
 &  & (0.01) & (100000, 100) & (10) & (0.1, 0.1) & (10, 100) & (1, 0.1) \\
 & \multicolumn{1}{c}{20$\%$} & 87.13 & 81.09 & 74.26 & 90.10 & \textbf{96.04} & 87.13 \\
 &  & (0.00001) & (100,  100000) & (10) & (1, 1) & (1, 1) & (1, 10000) \\  \hline
\multirow{10}{*}{ecoli2} & \multicolumn{1}{c}{0$\%$} & \textbf{89.11} & 87.13 & 84.85 & 87.13 & \textbf{89.11} & \textbf{89.11} \\
\multicolumn{1}{c}{\multirow{10}{*}{(336 $\times$7)}}
 &  & (0.00001) & (1, 1) & (10) & (0.1, 1) & (10, 1000) & (0.1, 0.01) \\
 & \multicolumn{1}{c}{5$\%$} & 86.11 & 86.14 & 76.44 & 86.14 & \textbf{89.11} & \textbf{89.11} \\
 &  & (0.00001) & (0.00001, 0.0001) & (0.00001) & (0.01, 1) & (0.0001, 0.00001) & (10000, 10) \\
 & \multicolumn{1}{c}{10$\%$} & 83.11 & 86.14 & 83.66 & 88.12 & \textbf{90.10} & 88.12 \\
 &  & (0.00001) & (0.00001, 0.0001) & (10000) & (0.01, 0.01) & (0.00001, 1) & (0.1, 0.0001) \\
 & \multicolumn{1}{c}{15$\%$} & 89.11 & 85.11 & 75.32 & 89.11 & \textbf{90.10} & 89.11 \\
 &  & (0.00001) & (0.001, 0.00001) & (10) & (0.001, 0.00001) & (0.0001, 1) & (10, 0.1) \\
 & \multicolumn{1}{c}{20$\%$} & 85.11 & 85.11 & 85.15 & 89.11 & 89.11 & \textbf{90.10} \\
 &  & (0.00001) & (0.001, 0.00001) & (100) & (0.01, 0.00001) & (0.0001, 0.00001) & (100, 0.1) \\  \hline
\multirow{10}{*}{ecoli3} & \multicolumn{1}{c}{0$\%$} & \textbf{89.11} & 87.13 & 84.85 & 87.13 & \textbf{89.11} & \textbf{89.11} \\
\multicolumn{1}{c}{\multirow{10}{*}{(336 $\times$7)}}

 &  & (0.00001) & (1, 1) & (10) & (0.1, 1) & (10, 1000) & (0.1, 0.01) \\
 & \multicolumn{1}{c}{5$\%$} & 86.11 & 86.14 & 86.44 & 86.14 & \textbf{89.11} & \textbf{89.11} \\
 &  & (0.00001) & (0.00001, 0.0001) & (0.00001) & (0.01, 0.1) & (0.0001, 0.00001) & (10000, 10) \\
 & \multicolumn{1}{c}{10$\%$} & 89.11 & 86.14 & 80.66 & 88.12 & \textbf{90.10} & 88.12 \\
 &  & (0.00001) & (0.00001, 0.0001) & (10000) & (0.01, 0.01) & (0.00001, 0.1) & (0.1, 0.0001) \\
 & \multicolumn{1}{c}{15$\%$} & 89.11 & 85.11 & 70.32 & 89.11 & \textbf{90.10} & 89.11 \\
 &  & (0.00001) & (0.001,0.00001) & (10) & (0.001, 0.00001) & (0.00001, 1) & (10, 0.1) \\
 & \multicolumn{1}{c}{20$\%$} & 85.11 & 85.11 & 85.15 & 89.11 & 89.11 & \textbf{90.10} \\
 &  & (0.00001) & (0.001, 0.00001) & (100) & (0.01, 0.00001) & (0.00001, 0.00001) & (100, 0.1) \\  \hline
\multirow{10}{*}{fertility } & \multicolumn{1}{c}{0$\%$} & 88.00 & 89.00 & 85.00 & \textbf{90.00} & \textbf{90.00} & \textbf{90.00} \\
\multicolumn{1}{c}{\multirow{10}{*}{(100 $\times$9)}}

 &  & (0.00001) & (0.00001, 0.00001) & (100) & (0.00001, 0.00001) & (0.00001, 0.00001) & (0.00001, 0.0001) \\
 & \multicolumn{1}{c}{5$\%$} & 89.00 & \textbf{90.00} & 86.67 & \textbf{90.00} & \textbf{90.00} & 86.67 \\
 &  & (0.00001) & (0.00001, 0.0001) & (100) & (0.01, 0.1) & (0.00001, 0.00001) & (0.00001, 0.0001) \\
 & \multicolumn{1}{c}{10$\%$} & \textbf{90.00} & 80.00 & 76.67 & 76.67 & \textbf{90.00} & 86.67 \\
 &  & (0.00001) & (0.00001, 0.0001) & (10) & (0.001, 0.01) & (0.0001, 0.00001) & (0.00001, 0.0001) \\
 & \multicolumn{1}{c}{15$\%$} & 70.00 & 86.67 & 80.00 & 86.67 & \textbf{90.00} & \textbf{90.00} \\
 &  & (0.00001) & (0.01, 0.01) & (1000) & (0.01, 0.01) & (0.00001, 0.00001) & (1, 1000) \\
 & \multicolumn{1}{c}{20$\%$} & 80.00 & 86.67 & 70.67 & \textbf{90.00} & \textbf{90.00} & 86.67 \\
 &  & (0.00001) & (0.1, 0.1) & (1000) & (1, 0.1) & (0.01, 0.001) & (0.001, 0.01) \\
  \hline
  \multirow{10}{*}{glass2 } & \multicolumn{1}{c}{0$\%$} & 89.77 & 90.77 & \multicolumn{1}{r}{88.46} & \textbf{92.31} & 90.77 & 90.77 \\
  \multicolumn{1}{c}{\multirow{10}{*}{(214 $\times$9)}}
 &  & (0.00001) & (0.00001, 0.00001) & (100000) & (0.01, 0.1) & (0.00001, 0.00001) & (0.00001, 0.1) \\
 & \multicolumn{1}{c}{5$\%$} & 88.77 & 87.77 & 90.17 & 87.69 & \textbf{90.77} & \textbf{90.77} \\
 &  & (0.00001) & (0.001, 0.001) & (10) & (0.01, 0.01) & (0.00001, 0.00001) & (0.00001, 0.1) \\
 & \multicolumn{1}{c}{10$\%$} & 89.77 & \textbf{90.77} & 90.17 & \textbf{90.77} & \textbf{90.77} & \textbf{90.77} \\
 &  & (0.00001) & (0.001, 0.001) & (10) & (0.001, 0.0001) & (0.00001, 0.00001) & (0.00001, 0.1) \\
 & \multicolumn{1}{c}{15$\%$} & \textbf{90.77} & \textbf{90.77} & 75.38 & \textbf{90.77} & \textbf{90.77} & \textbf{90.77} \\
 &  & (0.00001) & (0.0001, 0.00001) & (100) & (0.01, 0.001) & (0.00001, 0.00001) & (0.00001, 0.1) \\
 & \multicolumn{1}{c}{20$\%$} & 80.77 & 80.77 & 89.23 & \textbf{90.77} & \textbf{90.77} & \textbf{90.77} \\
 &  & (0.00001) & (0.0001, 0.00001) & (100) & (0.01, 0.01) & (0.00001, 0.00001) & (0.00001, 0.1) \\ \hline
 \end{tabular}
\begin{tabular}{cccccccc} \hline
Model & \multicolumn{1}{l}{} & SVM \cite{cortes1995support} & TSVM \cite{4135685} & GBSVM \cite{xia2022gbsvm} & LSTSVM \cite{kumar2009least} & GBLSTSVM & LS-GBLSTSVM \\
\multirow{2}{*}{Dataset} & \multicolumn{1}{c}{\multirow{2}{*}{Noise}} & ACC ($\%$) & ACC ($\%$) & ACC ($\%$) & ACC ($\%$) & ACC ($\%$) & ACC ($\%$) \\
 & \multicolumn{1}{c}{} & ($c_1$) & ($c_1, c_2$) & ($c_1$) & ($c_1, c_2$) & ($c_1, c_2$) & ($c_1, c_2$) \\  \hline
\multirow{10}{*}{glass5} & \multicolumn{1}{c}{0$\%$} & 92.92 & 89.00 & 80.46 & 95.38 & \textbf{96.92} & \textbf{96.92} \\ 
\multicolumn{1}{c}{\multirow{10}{*}{(214 $\times$9)}}
 &  & (0.00001) & (0.1, 1) & (100000) & (0.00001, 0.1) & (10000, 1000) & (0.00001, 0.01) \\
 & \multicolumn{1}{c}{5$\%$} & 92.92 & 92.46 & 86.15 & \textbf{96.92} & \textbf{96.92} &\textbf{ 96.92} \\
 &  & (0.00001) & (1, 1) & (10) & (0.1, 0.1) & (0.00001, 0.00001) & (0.00001, 0.01) \\
 & \multicolumn{1}{c}{10$\%$} & 92.92 & 92.46 & \textbf{96.92} & \textbf{96.92} & \textbf{96.92} & \textbf{96.92} \\
 &  & (0.00001) & (1, 1) & (10) & (0.001, 0.00001) & (0.00001, 0.00001) & (0.00001, 0.01) \\
 & \multicolumn{1}{c}{15$\%$} & \textbf{96.92} & 90.85 & 94.92 & \textbf{96.92} & \textbf{96.92} & \textbf{96.92} \\
 &  & (0.00001) & (0.0001,0.00001) & (10) & (1, 1) & (0.00001, 0.00001) & (0.00001, 0.01) \\
 & \multicolumn{1}{c}{20$\%$} & 92.92 & 94.92 & 91.92 & 95.38 & \textbf{96.92} & \textbf{96.92} \\
 &  & (0.00001) & (10, 1) & (10) & (100, 10) & (0.00001, 0.00001) & (0.00001, 0.01) \\ \hline
 \multirow{10}{*}{haber } & \multicolumn{1}{c}{0$\%$} & 77.17 & 57.96 & 77.17 & 78.26 & \textbf{82.61} & 78.26 \\
 \multicolumn{1}{c}{\multirow{10}{*}{(306 $\times$3)}}
 &  & (0.01) & (0.00001, 0.00001) & (10) & (0.1, 0.1) & (0.00001, 0.00001) & (0.00001, 0.0001) \\
 & \multicolumn{1}{c}{5$\%$} & 76.09 & 75 & 77.17 & 77.17 & \textbf{82.61} & 81.52 \\
 &  & (0.01) & (1000, 10) & (10) & (0.1, 0.1) & (0.00001, 0.00001) & (10, 0,1) \\
 & \multicolumn{1}{c}{10$\%$} & 77.17 & 78.26 & 58.04 & 77.17 & \textbf{82.61} & 78.26 \\
 &  & (0.01) & (1000, 10) & (100) & (0.00001, 0.00001) & (0.00001, 0.00001) & (1, 0,1) \\
 & \multicolumn{1}{c}{15$\%$} & \textbf{78.26} & \textbf{78.26} & 59.78 & \textbf{78.26} & \textbf{78.26} & 77.17 \\
 &  & (0.01) & (0.00001, 0.00001) & (0.00001) & (0.00001, 0.00001) & (0.00001,  0.1) & (0.1, 0.1) \\
 & \multicolumn{1}{c}{20$\%$} & 76.09 & 73.91 & 68.48 & 78.26 & \textbf{82.61} & 77.17 \\
 &  & (0.01) & (0.00001, 0.00001) & (0.00001) & (0.00001, 0.00001) & (0.00001, 0.00001) & (0.1, 0.1) \\ \hline
\multirow{10}{*}{haberman\_survival} & \multicolumn{1}{c}{0$\%$} & 77.17 & 57.96 & 78.26 & 78.26 & \textbf{82.61} & 81.52 \\
 \multicolumn{1}{c}{\multirow{10}{*}{(306 $\times$3)}}
 &  & (0.01) & (0.00001,0.00001) & (10) & (0.1,0.1) & (0.00001,0.00001) & (0.1, 0.1) \\
 & \multicolumn{1}{c}{5$\%$} & 76.09 & 75 & 78.26 & 77.17 & \textbf{82.61} & 78.26 \\
 &  & (0.01) & (10, 1000) & (0.00001) & (0.1,0.1) & (0.00001,0.00001) & (0.0001, 0.00001) \\
 & \multicolumn{1}{c}{10$\%$} & 77.17 & 78.26 & 75 & 77.17 & \textbf{82.61} & 78.26 \\
 &  & (0.01) & (1000, 10) & (10) & (0.00001,0.00001) & (0.00001,0.00001) & (1, 0,1) \\
 & \multicolumn{1}{c}{15$\%$} & 78.26 & 78.26 & 59.78 & 78.26 & \textbf{82.61} & 78.26 \\
 &  & (0.01) & (0.00001,0.00001) & (0.00001) & (0.00001,0.00001) & (0.00001,0.00001) & (1, 0,1) \\
 & \multicolumn{1}{c}{20$\%$} & 76.09 & 73.91 & 59.78 & 78.26 & \textbf{81.52} & 77.17 \\
 &  & (0.01) & (1000, 10) & (0.00001) & (0.00001,0.00001) & (0.00001,0.00001) & (0.1, 0.1) \\ \hline
\multirow{10}{*}{haberman} & \multicolumn{1}{c}{0$\%$} & 77.17 & 57.96 & 77.17 & 78.26 & \textbf{82.61} & 81.52 \\
 \multicolumn{1}{c}{\multirow{10}{*}{(306 $\times$3)}}
 &  & (0.01) & (0.00001, 0.00001) & (10) & (0.1,0.1) & (0.00001,0.00001) & (0.00001, 0.0001) \\
 & \multicolumn{1}{c}{5$\%$} & 76.09 & 75 & 77.17 & 77.17391304 & \textbf{82.61} & 78.26 \\
 &  & (0.01) & (10, 1000) & (10) & (0.1,0.1) & (0.00001,0.00001) & (10, 0,1) \\
 & \multicolumn{1}{c}{10$\%$} & 77.17 & 78.26 & 58.04 & 77.17 & \textbf{82.61} & 78.26 \\
 &  & (0.01) & (10, 1000) & (100) & (0.00001,0.00001) & (0.00001,0.00001) & (1, 0,1) \\
 & \multicolumn{1}{c}{15$\%$} & \textbf{78.26} & \textbf{78.26} & 59.78 & \textbf{78.26} & \textbf{78.26} & 77.17 \\
 &  & (0.01) & (0.00001,0.00001) & (0.00001) & (0.00001,0.00001) & (0.1, 1) & (0.1, 0.1) \\
 & \multicolumn{1}{c}{20$\%$} & 76.09 & 73.91 & 68.48 & 78.26 & \textbf{82.61} & 78.26 \\
 &  & (0.01) & (10, 1000) & (0.00001) & (0.00001,0.00001) & (0.00001,0.00001) & (0.1, 0.1) \\ \hline
\multirow{10}{*}{heart\_hungarian } & \multicolumn{1}{c}{0$\%$} & 77.53 & 75.28 & 71.53 & 76.40 & \textbf{79.78} & \textbf{79.78} \\
 \multicolumn{1}{c}{\multirow{10}{*}{(294 $\times$12)}}
 &  & (0.1) & (1, 1) & (10) & (1, 1) & (0.00001, 0.00001) & (0.01, 0.00001) \\
 & \multicolumn{1}{c}{5$\%$} & 77.53 & 73.03 & 77.53 & 74.16 & \textbf{80.90} & 78.65 \\
 &  & (0.01) & (1, 0.1) & (100) & (1, 1) & (0.1,0.1) & (100, 10) \\
 & \multicolumn{1}{c}{10$\%$} & 78.65 & 73.03 & 75.28 & 73.03 & \textbf{79.78} & 70.79 \\
 &  & (0.01) & (1, 0.1) & (0.00001) & (0.00001,0.00001) & (0.00001, 0.00001) & (0.0001, 0.00001) \\
 & \multicolumn{1}{c}{15$\%$} & 73.65 & 66.29 & 75.28 & 76.40 & \textbf{78.65} & 74.16 \\
 &  & (0.01) & (100, 1000) & (0.00001) & (1, 0.1) & (10, 1) & (10000, 1000) \\
 & \multicolumn{1}{c}{20$\%$} & \textbf{77.53} & 72.40 & 71.16 & \textbf{77.53} & 74.16 & 71.91 \\
 &  & (0.001) & (0.1, 0.1) & (0.1) & (1, 1) & (1, 0.00001) & (0.1, 0.1) \\ \hline
 \multirow{10}{*}{led7digit-0-2-4-5-6-7-8-9\_vs\_1 } & \multicolumn{1}{c}{0$\%$} & 92.23 & 66.77 & 78.35 & 93.98 & \textbf{94.74} & 93.98 \\
  \multicolumn{1}{c}{\multirow{10}{*}{(443 $\times$7)}}
 &  & (0.00001) & (1, 1) & (100000) & (100, 100) & (100000, 100000) & (10, 0.1) \\
 & \multicolumn{1}{c}{5$\%$} & 83.23 & 83.98 & 78.35 & \textbf{95.49} & 94.74 & 90.23 \\
 &  & (0.00001) & (1, 1) & (100000) & (1, 1) & (0.1, 100000) & (0.0001, 0.00001) \\
 & \multicolumn{1}{c}{10$\%$} & 83.23 & 84.74 & 90.98 & 94.74 & \textbf{96.24} & 93.23 \\
 &  & (0.00001) & (0.00001,0.00001) & (10) & (0.01, 0.01) & (0.00001, 1) & (0.0001, 0.0001) \\
 & \multicolumn{1}{c}{15$\%$} & 83.23 & 84.74 & 68.42 & \textbf{94.74} & \textbf{94.74} & 93.23 \\
 &  & (0.00001) & (1000, 100) & (100) & (0.1, 0.1) & (0.00001, 0.00001) & (10000, 1) \\
 & \multicolumn{1}{c}{20$\%$} & 92.23 & 83.74 & 80.41 & \textbf{94.74} & \textbf{94.74} & 93.23 \\
 &  & (0.00001) & (1000, 100) & (100000) & (0.00001,0.00001) & (0.00001, 0.00001) & (0.00001, 0.1) \\ \hline
\multirow{10}{*}{mammographic } & \multicolumn{1}{c}{0$\%$} & 79.58 & 60.41 & 80.28 & 82.01 & \textbf{84.08} & 83.74 \\
 \multicolumn{1}{c}{\multirow{10}{*}{(961 $\times$5)}}
 &  & (0.001) & (0.00001,0.00001) & (0.00001) & (0.00001, 0.00001) & (0.1, 0.1) & (0.01, 0.0001) \\
 & \multicolumn{1}{c}{5$\%$} & 79.7 & 64.01 & 80.28 & 81.66 & 83.74 & \textbf{84.08} \\
 &  & (0.001) & (10000, 10) & (0.00001) & (100, 100) & (1, 1) & (0.1, 0.1) \\
 & \multicolumn{1}{c}{10$\%$} & 80.28 & 55.02 & 79.93 & 83.04 & \textbf{84.43} & \textbf{84.43} \\
 &  & (0.001) & (10, 100) & (0.00001) & (1000, 1000) & (0.01, 0.1) & (0.00001, 0.00001) \\
 & \multicolumn{1}{c}{15$\%$} & 79.93 & 81.31 & 80.62 & 82.01 & \textbf{84.78} & 84.43 \\
 &  & (0.001) & (1, 1) & (0.00001) & (1000, 1000) & (0.001, 0.1) & (0.1, 0.1) \\
 & \multicolumn{1}{c}{20$\%$} & 79.58 & 82.01 & 79.58 & 81.66 & 82.01 & \textbf{85.47} \\
 &  & (0.001) & (1, 1) & (100000) & (1000, 1000) & (0.001, 0.001) & (1, 0.1) \\ \hline
\multirow{10}{*}{monk2 } & \multicolumn{1}{c}{0$\%$} & 62.98 & 62.43 & 62.54 & 62.98 & \textbf{69.61} & 62.43 \\
 \multicolumn{1}{c}{\multirow{10}{*}{(601 $\times$7)}}
 &  & (0.00001) & (0.001, 0.00001) & (100) & (1, 1) & (0.00001, 0.00001) & (100, 10) \\
 & \multicolumn{1}{c}{5$\%$} & 62.98 & 61.98 & 61.59 & 62.98 & 63.54 & \textbf{65.75} \\
 &  & (0.00001) & (0.001, 0.00001) & (0.00001) & (1, 1) & (0.00001, 0.00001) & (0.00001, 0.1) \\
 & \multicolumn{1}{c}{10$\%$} & 60.98& \textbf{62.98} & 60.28 & \textbf{62.98} & \textbf{62.98} & 62.43 \\
 &  & (0.00001) & (0.001, 0.00001) & (1000) & (0.01, 0.00001) & (0.0001, 0.00001) & (0.00001, 0.001) \\
 & \multicolumn{1}{c}{15$\%$} & 60.98 & 60.98 & 60.80 & \textbf{62.98} & \textbf{62.98} & \textbf{62.98} \\
 &  & (0.00001) & (0.001, 0.00001) & (0.1) & (0.01, 0.00001) & (0.0001, 0.00001) & (100, 0.1) \\
 & \multicolumn{1}{c}{20$\%$} & 60.98 & 60.98 & 59.72 & 62.98 & 62.98 & \textbf{67.96} \\
 &  & (0.00001) & (0.001, 0.00001) & (0.00001) & (0.0001, 0.00001) & (0.0001, 0.00001) & (0.00001, 0.1) \\ \hline
\end{tabular}
\begin{tabular}{cccccccc} \hline
Model & \multicolumn{1}{l}{} & SVM \cite{cortes1995support} & TSVM \cite{4135685} & GBSVM \cite{xia2022gbsvm} & LSTSVM \cite{kumar2009least} & GBLSTSVM & LS-GBLSTSVM \\
\multirow{2}{*}{Dataset} & \multicolumn{1}{c}{\multirow{2}{*}{Noise}} & ACC ($\%$) & ACC ($\%$) & ACC ($\%$) & ACC ($\%$) & ACC ($\%$) & ACC ($\%$) \\
 & \multicolumn{1}{c}{} & ($c_1$) & ($c_1, c_2$) & ($c_1$) & ($c_1, c_2$) & ($c_1, c_2$) & ($c_1, c_2$) \\  \hline
\multirow{10}{*}{monks\_2} & \multicolumn{1}{c}{0$\%$} & 62.98 & 62.43 & 62.54 & 62.98& 62.98& \textbf{64.64} \\
 \multicolumn{1}{c}{\multirow{10}{*}{(601 $\times$6)}}
 &  & (0.00001) & (0.0001, 0.00001) & (1000) & (0.0001, 0.00001) & (100, 10000) & (0.00001, 0.00001) \\
 & \multicolumn{1}{c}{5$\%$} & 61.78 & 61.98 & 59.72 & \textbf{62.98} & \textbf{62.98} & \textbf{62.98} \\
 &  & (0.00001) & (0.0001, 0.00001) & (10) & (0.0001, 0.00001) & (10, 100) & (1, 10000) \\
 & \multicolumn{1}{c}{10$\%$} & 60.98 & 62.98 & 60.49 & 62.98 & 62.98 & \textbf{64.09} \\
 &  & (0.00001) & (0.0001, 0.00001) & (0.00001) & (0.0001, 0.00001) & (0.001, 0.00001) & (0.00001, 0.001) \\
 & \multicolumn{1}{c}{15$\%$} & 62.98 & 60.98 & 60.96 & 62.98 & 62.98 & \textbf{64.64} \\
 &  & (0.00001) & (0.0001, 0.00001) & (10) & (0.0001, 0.00001) & (0.00001, 0.00001) & (1, 10000) \\
 & \multicolumn{1}{c}{20$\%$} & 62.98 & 60.98 & 58.62 & 62.98 & \textbf{64.09} & 61.33 \\
 &  & (0.00001) & (0.0001, 0.00001) & (0.00001) & (0.0001, 0.00001) & (1000, 10) & (10, 100000) \\ \hline
\multirow{10}{*}{monks\_3 } & \multicolumn{1}{c}{0$\%$} & 75.45 & 59.70 & 59.88 & 78.44 & \textbf{81.44} & 77.84 \\
 \multicolumn{1}{c}{\multirow{10}{*}{(554 $\times$6)}}
 &  & (0.1) & (1, 1) & (100000) & (0.1,0.1) & (10, 10) & (0.00001, 0.00001) \\
 & \multicolumn{1}{c}{5$\%$} & 73.65 & 77.25 & 59.88 & 79.04 & \textbf{80.84} & 77.25 \\
 &  & (0.1) & (10, 10000 ) & (1) & (0.00001, 0.00001) & (1, 1) & (0.00001, 0.00001) \\
 & \multicolumn{1}{c}{10$\%$} & 73.05 & 76.65 & 70.66 & 76.65 & \textbf{80.84} & 73.65 \\
 &  & (0.1) & (0.00001,0.00001) & (0.00001) & (0.00001, 0.00001) & (1, 1) & (0.001, 0.0001) \\
 & \multicolumn{1}{c}{15$\%$} & 73.05 & 70.44 & 70.06 & 78.44 & \textbf{82.04} & 75.45 \\
 &  & (100000) & (0.00001,0.00001) & (100000) & (0.00001, 0.00001) & (1, 1) & (0.1, 0.1) \\
 & \multicolumn{1}{c}{20$\%$} & 71.86 & 71.26 & 80.00 & 76.65 & \textbf{78.44} & 65.87 \\
 &  & (0.01) & (10, 10000 ) & (100000) & (0.00001, 0.00001) & (1, 0.1) & (0.1, 0.1) \\ \hline
 \multirow{10}{*}{musk\_1 } & \multicolumn{1}{c}{0$\%$} & 68.53 & 59.15 & 52.66 & 79.72 & \textbf{81.12} & 78.32 \\
 \multicolumn{1}{c}{\multirow{10}{*}{(476 $\times$166)}}
 &  & (0.001) & (1, 1) & (10) & (0.1,0.1) & (10000, 100000 ) & (0.00001, 0.00001) \\
 & \multicolumn{1}{c}{5$\%$} & 67.13 & 77.62 & 56.15 & 70.63 & \textbf{80.42} & 79.02 \\
 &  & (0.001) & (1, 0.1) & (100000) & (100, 10000) & (1000, 100000 ) & (10000, 10) \\
 & \multicolumn{1}{c}{10$\%$} & 76.92 & 79.02 & \textbf{80.00} & 69.23 & 69.93 & 79.02 \\
 &  & (0.001) & (1, 1) & (100000) & (10, 10000) & (0.00001, 10000 ) & (0.1, 0.01) \\
 & \multicolumn{1}{c}{15$\%$} & 69.02 & 65.03 & 71.32 & 69.23 & 69.93 & \textbf{74.13} \\
 &  & (0.001) & (10, 0.1) & (100000) & (1, 0.001) & (100000, 0.00001) & (10, 10) \\
 & \multicolumn{1}{c}{20$\%$} & 67.83 & 67.13 & 70.00 & 56.64 & \textbf{76.92} & 69.23 \\
 &  & (0.01) & (10, 0.1) & (100000) & (1, 1000) & (0.00001, 0.00001) & (10, 0.1) \\ \hline
 \multirow{10}{*}{ozone} & \multicolumn{1}{c}{0$\%$} & 94.58 & 85.58 & 94.58 & \textbf{96.58} & \textbf{96.58} & \textbf{96.58} \\
  \multicolumn{1}{c}{\multirow{10}{*}{ (2536 $\times$72)}}
 &  & (0.00001) & (1, 1) & (10) & (0.00001, 0.00001) & (100000, 100000 ) & (0.00001, 0.1) \\
 & \multicolumn{1}{c}{5$\%$} & 86.58 & 85.29 & \textbf{96.58} & \textbf{96.58} & \textbf{96.58} &\textbf{ 96.58} \\
 &  & (0.00001) & (0.00001, 0.00001) & (0.001) & (0.0001, 0.0001) & (0.00001, 0.00001) & (0.00001, 0.1) \\
 & \multicolumn{1}{c}{10$\%$} & \textbf{96.58} & \textbf{96.58} & 75 & \textbf{96.58} & \textbf{96.58} & \textbf{96.58} \\
 &  & (0.00001) & (0.00001, 0.00001) & (0.00001) & (0.0001, 0.00001) & (0.00001, 0.00001) & (0.00001, 0.1) \\
 & \multicolumn{1}{c}{15$\%$} & 80.58 & 85.79 & 83.09 & \textbf{96.58} & \textbf{96.58} & \textbf{96.58} \\
 &  & (0.00001) & (1, 1) & (100) & (0.0001, 0.00001) & (0.00001, 0.00001) & (0.00001, 0.1) \\
 & \multicolumn{1}{c}{20$\%$} & 86.58 & \textbf{96.58} & 66.89 & \textbf{96.58} & \textbf{96.58} & \textbf{96.58} \\
 &  & (0.00001) & (10, 10) & (10) & (0.001, 0.00001) & (0.00001, 0.00001) & (0.00001, 0.1) \\ \hline
\multirow{10}{*}{spambase} & \multicolumn{1}{c}{0$\%$} & 88.78 & 74.18 & 79.79 & \textbf{91.53} & 90.88 & 88.70 \\
\multicolumn{1}{c}{\multirow{10}{*}{ (4601 $\times$57)}}
 &  & (0.001) & (0.001, 0.001) & (100) & (0.1, 0.1) & (0.1, 0.01) & (1, 0.1) \\
 & \multicolumn{1}{c}{5$\%$} & 88.49 & 81.17 & 51.99 &\textbf{ 90.30 }& 89.86 & 88.70 \\
 &  & (0.001) & (0.1, 0.1) & (10000) & (0.01, 0.01) & (0.01, 0.001) & (0.01, 0.001) \\
 & \multicolumn{1}{c}{10$\%$} & 88.41 & 91.09 & 81.25 & \textbf{90.80} & 90.51 & 79.29 \\
 &  & (0.001) & (0.1, 0.1) & (10000) & (0.01, 0.01) & (0.0001, 0.0001) & (100, 0.01) \\
 & \multicolumn{1}{c}{15$\%$} & 88.27 & 88.85 & 74.41 & 88.92 & \textbf{90.88} & 84.79 \\
 &  & (0.001) & (0.001, 0.001) & (100) & (0.01, 0.01) & (0.1, 0.01) & (100, 1) \\
 & \multicolumn{1}{c}{20$\%$} & 88.63 & 89.43 & 88.92 & 89.28 & \textbf{90.08} & 80.01 \\
 &  & (10) & (0.1, 0.1) & (10000) & (100, 100) & (0.1, 0.01) & (1, 0.1) \\ \hline
\multirow{10}{*}{spectf} & \multicolumn{1}{c}{0$\%$} & 76.54 & 62.39 & 70.40 & 82.72 & \textbf{83.95} & 77.78 \\
\multicolumn{1}{c}{\multirow{10}{*}{ (267 $\times$44)}}
 &  & (0.01) & (0.1, 0.01) & (100) & (0.1, 0.01) & (1000, 10000 ) & (100, 100) \\
 & \multicolumn{1}{c}{5$\%$} & 76.54 & \textbf{77.78} & 70.99 & 75.31 & \textbf{77.78} & 75.31 \\
 &  & (0.001) & (0.1, 0.1) & (100000) & (0.1, 0.01) & (0.00001, 0.00001) & (0.001, 0.00001) \\
 & \multicolumn{1}{c}{10$\%$} & 76.54 & \textbf{80.25} & 62.67 & 76.54 & 77.78 & 79.01 \\
 &  & (0.001) & (0.01, 0.01) & (100000) & (0.001, 0.00001) & (0.00001, 0.00001) & (0.0001, 0.00001) \\
 & \multicolumn{1}{c}{15$\%$} & 76.54 & \textbf{82.72} & 70.44 & 80.25 & 80.25 & 81.48 \\
 &  & (0.001) & (0.01, 0.01) & (10) & (0.001, 0.001) & (1000, 1000 ) & (1000, 0.100) \\
 & \multicolumn{1}{c}{20$\%$} & 76.54 & 77.78 & 73.33 & \textbf{80.25} & \textbf{80.25} & \textbf{80.25} \\
 &  & (0.001) & (0.00001, 0.00001) & (1) & (0.00001, 0.00001) & (0.00001, 0.00001) & (0.00001, 0.01) \\ \hline
\multirow{10}{*}{tic\_tac\_toe } & \multicolumn{1}{c}{0$\%$} & 75.69 & 68.66 & 76.88 & \textbf{99.65} & \textbf{99.65} & \textbf{99.65} \\
\multicolumn{1}{c}{\multirow{10}{*}{ \hspace{-0.2cm} (958 $\times$9)}}
 &  & (0.001) & (0.00001, 0.00001) & (100000) & (0.00001, 0.00001) & (0.00001, 0.00001) & (0.01, 0.01) \\
 & \multicolumn{1}{c}{5$\%$} & 75.35 & 95.65 & 70.47 & \textbf{99.65} & \textbf{99.65} & \textbf{99.65} \\
 &  & (0.001) & (0.00001, 0.00001) & (1000) & (0.00001, 0.00001) & (0.00001, 0.00001) & (0.01, 0.00001) \\
 & \multicolumn{1}{c}{10$\%$} & 76.04 & 89.65 & 70.97 & \textbf{99.65} & \textbf{99.65} & \textbf{99.65} \\
 &  & (0.001) & (0.00001, 0.00001) & (100) & (0.00001, 0.00001) & (0.00001, 0.00001) & (0.00001, 0.00001) \\
 & \multicolumn{1}{c}{15$\%$} & 74.65 & 89.65 & 60.76 & \textbf{99.65} & \textbf{99.65} & \textbf{99.65} \\
 &  & (0.001) & (0.00001, 0.00001) & (10) & (0.00001, 0.00001) & (0.00001, 0.00001) & (0.1, 0.1) \\
 & \multicolumn{1}{c}{20$\%$} & 73.96 & 89.65 & 63.33 & \textbf{99.65} & \textbf{99.65} & 93.40 \\
 &  & (0.001) & (10, 100) & (100000) & (0.00001, 0.00001) & (0.00001, 0.00001) & (0.1, 0.1) \\ \hline
\end{tabular}
\begin{tabular}{cccccccc} \hline
Model & \multicolumn{1}{l}{} & SVM \cite{cortes1995support} & TSVM \cite{4135685} & GBSVM \cite{xia2022gbsvm} & LSTSVM \cite{kumar2009least} & GBLSTSVM & LS-GBLSTSVM \\
\multirow{2}{*}{Dataset} & \multicolumn{1}{c}{\multirow{2}{*}{Noise}} & ACC ($\%$) & ACC ($\%$) & ACC ($\%$) & ACC ($\%$) & ACC ($\%$) & ACC ($\%$) \\
 & \multicolumn{1}{c}{} & ($c_1$) & ($c_1, c_2$) & ($c_1$) & ($c_1, c_2$) & ($c_1, c_2$) & ($c_1, c_2$) \\  \hline
\multirow{10}{*}{vehicle1 } & \multicolumn{1}{c}{0$\%$} & 76.38 & 59.44 & 73.62 & 77.95 & \textbf{83.46} & 77.17 \\
\multicolumn{1}{c}{\multirow{10}{*}{\hspace{-0.2cm} (846 $\times$18)}}
 &  & (0.00001) & (10, 1) & (10) & (100, 10) & (1, 1) & (0.01, 0.00001) \\
 & \multicolumn{1}{c}{5$\%$} & 76.38 & 78.74 & 73.62 & 77.95 & \textbf{81.50} & 77.56 \\
 &  & (0.00001) & (10, 1) & (10) & (100, 10) & (0.01, 0.1) & (0.01, 0.00001) \\
 & \multicolumn{1}{c}{10$\%$} & 76.38 & 81.50 & 71.26 & \textbf{83.86} & 83.46 & 77.56 \\
 &  & (0.00001) & (0.1, 0.1) & (10) & (10, 10) & (1, 1) & (0.01, 0.0001) \\
 & \multicolumn{1}{c}{15$\%$} & 76.38 & 80.71 & 70.47 & \textbf{83.07} &\textbf{ 83.07} & 80.71 \\
 &  & (0.00001) & (0.01, 0.01) & (10) & (0.1, 0.1) & (0.1, 1000) & (10000, 10) \\
 & \multicolumn{1}{c}{20$\%$} & 76.38 & 78.35 & 76.38 & 77.17 & \textbf{80.71} & 75.20 \\
 &  & (0.00001) & (10, 1) & (10) & (0.1, 0.01) & (0.1, 0.1) & (0.00001, 1) \\ \hline
 \multirow{10}{*}{yeast-0-2-5-6\_vs\_3-7-8-9 } & \multicolumn{1}{c}{0$\%$} & 83.71 & 66.23 & 64.90 & 91.72 & \textbf{94.37} & 93.38 \\
 \multicolumn{1}{c}{\multirow{10}{*}{(1004 $\times$8)}}
 &  & (0.001) & (10, 10) & (10) & (100, 100) & (1, 1) & (100, 10) \\
 & \multicolumn{1}{c}{5$\%$} & 88.38 & 81.06 & 82.65 & 91.39 &\textbf{ 94.37} & 92.05 \\
 &  & (0.001) & (0.00001, 0.00001) & (100) & (1000, 1000) & (1, 1) & (1, 0.1) \\
 & \multicolumn{1}{c}{10$\%$} & 91.72 & 82.05 & 54.97 & 92.05 & \textbf{92.38} & 92.05 \\
 &  & (0.001) & (0.1, 0.1) & (100) & (0.01, 0.01) & (1, 1) & (10, 0.01) \\
 & \multicolumn{1}{c}{15$\%$} & 88.01 & 81.06 & 75.50 & 92.05 & \textbf{93.38} &\textbf{ 93.38} \\
 &  & (0.001) & (0.00001, 0.00001) & (10) & (0.1, 0.1) & (10, 100) & (100, 0.1) \\
 & \multicolumn{1}{c}{20$\%$} & 87.35 & 87.55 & 84.70 & 91.72 & \textbf{92.72} & 90.40 \\
 &  & (0.001) & (100, 100) & (100) & (1, 1) & (10, 10) & (1, 0.1) \\
\hline
\multirow{10}{*}{yeast-0-2-5-7-9\_vs\_3-6-8} & 0$\%$ & 86.79 & 66.67 & 68.55 & 97.02 & \textbf{97.35} & 95.70 \\
 \multicolumn{1}{c}{\multirow{10}{*}{(1004 $\times$8)}}
 & \multicolumn{1}{l}{} & (0.001) & (1, 1) & (10) & (0,1, 1) & (0.01, 0.1) & (1000, 100) \\
 & 5$\%$ & 88.14 & 80.79 & 68.42 & 95.70 & 97.35 & \textbf{97.68} \\
 & \multicolumn{1}{l}{} & (0.001) & (1, 1) & (10) & (1, 1) & (0.01, 0.1) & (10, 0.1) \\
 & 10$\%$ & 87.02 & 94.37 & 87.15 & \textbf{97.35} & 94.70 & 93.71 \\
 & \multicolumn{1}{l}{} & (0.001) & (1, 1) & (10000) & (1, 1) & (0.1, 1) & (0.1, 0.00001) \\
 & 15$\%$ & 87.5 & 80.79 & 74.34 & 97.35 & \textbf{98.01} & 93.05 \\
 & \multicolumn{1}{l}{} & (0.001) & (0.1, 0.1) & (10) & (1, 1) & (1, 1) & (1, 0.1) \\
 & 20$\%$ & 87.5 & 80.79 & 77.63 & 96.69 & 97.68 & \textbf{98.01} \\
 & \multicolumn{1}{l}{} & (0.001) & (10000, 10000) & (1000) & (0.1, 0.1) & (1, 1) & (10, 1) \\ \hline
\multirow{10}{*}{yeast-0-5-6-7-9\_vs\_4} & 0$\%$ & 81.19 & 68.29 & 56.60 & 90.57 & \textbf{94.34} & 91.19 \\
 \multicolumn{1}{c}{\multirow{10}{*}{ (528 $\times$8)}}
 & \multicolumn{1}{l}{} & (0.00001) & (0.1, 0.1) & (100000) & (0.01, 0.01) & (0.1, 0.1) & (0.00001, 0.0001) \\
 & 5$\%$ & 81.19 & 81.19 & 68.55 & \textbf{92.45 }& 91.19 & 91.82 \\
 & \multicolumn{1}{l}{} & (0.00001) & (0.1, 0.01) & (100000) & (10, 10) & (0.00001, 0.00001) & (1, 0.1) \\
 & 10$\%$ & 81.19 & 91.82 & 83.40 & 92.45 & \textbf{94.19} & 91.19 \\
 & \multicolumn{1}{l}{} & (0.00001) & (0.1, 0.1) & (10000) & (10, 10) & (0.00001, 1) & (0.00001, 0.00001) \\
 & 15$\%$ & 81.19 & 81.82 & 89.94 & 91.82 &\textbf{ 94.34} & 91.19 \\
 & \multicolumn{1}{l}{} & (0.00001) & (0.001, 0.0001) & (10) & (0.0001, 0.00001) & (0.00001, 0.00001) & (0.00001, 0.1) \\
 & 20$\%$ & 81.19 & 91.19 & 83.65 & 93.08 & \textbf{94.34} & 91.19 \\
 & \multicolumn{1}{l}{} & (0.00001) & (0.001, 0.00001) & (10) & (1000, 100) & (0.00001, 0.00001) & (0.00001, 0.1) \\ \hline
 \multirow{10}{*}{yeast-2\_vs\_4 } & 0$\%$ & 85.81 & 67.70 & 54.19 & \textbf{95.48} & 93.55 & 94.84\\ 
 \multicolumn{1}{c}{\multirow{10}{*}{(514 $\times$8)}}
 & \multicolumn{1}{l}{} & (0.00001) & (0.1, 1) & (10) & (0.1, 1) & (100, 10) & (0.0001, 0.00001) \\
 & 5$\%$ & 85.81 & 84.84 & 85.81 & 93.55 & \textbf{96.13} & 93.55 \\
 & \multicolumn{1}{l}{} & (0.00001) & (0.1, 1) & (100) & (0.1, 1) & (0.00001, 1) & (1, 0.1) \\
 & 10$\%$ & 85.81 & 87.10 & 72.67 & 90.97 & \textbf{92.26} & 88.68 \\
 & \multicolumn{1}{l}{} & (0.00001) & (1, 1) & (100) & (1000, 100) & (0.1, 0.00001) & (0.01, 0.001) \\
 & 15$\%$ & 72.87 & 86.45 & 75.76 & 88.39 & 90.97 & \textbf{93.55} \\
 & \multicolumn{1}{l}{} & (0.00001) & (1, 1) & (10000) & (1, 1) & (0.00001, 1) & (10, 0.1) \\
 & 20$\%$ & 85.81 & 87.10 & 76.13 & 87.10 & \textbf{94.84} & 85.81 \\
 & \multicolumn{1}{l}{} & (0.00001) & (10, 1) & (10) & (1000, 100) & (0.1, 0.1) & (0.00001, 0.1) \\ \hline
\multirow{10}{*}{yeast3 } & 0$\%$ & 79.91 & 67.15 & 79.03 & 93.27 & \textbf{94.17} & 93.72 \\
\multicolumn{1}{c}{\multirow{10}{*}{(1484 $\times$8)}}
 & \multicolumn{1}{l}{} & (0.001) & (0.1, 1) & (10000) & (0.1, 1) & (1, 1) & (0.01, 0.01) \\
 & 5$\%$ & 80.81 & 81.48 & 81.26 & 91.26 & \textbf{93.95} & 90.13 \\
 & \multicolumn{1}{l}{} & (0.001) & (1, 1) & (1) & (0.001, 0.001) & (1, 1) & (10, 0.1) \\
 & 10$\%$ & 89.69 & 89.69 & 82.74 & 91.26 & \textbf{94.39} & 88.79 \\
 & \multicolumn{1}{l}{} & (0.001) & (0.1, 0.1) & (10) & (1, 1) & (0.1, 1) & (0.001, 0.0001) \\
 & 15$\%$ & 89.46 & 88.79 & 82.87 & 91.03 & \textbf{93.95} & 89.46 \\
 & \multicolumn{1}{l}{} & (0.001) & (0.00001, 0.00001) & (10) & (1, 1) & (0.1, 1) & (1, 0.1) \\
 & 20$\%$ & 88.12 & 80.81 & 76.23 & 91.03 & \textbf{93.95} & 88.12 \\
 & \multicolumn{1}{l}{} & (0.00001) & (0.00001, 0.00001) & (10) & (0.1, 0.1) & (0.1, 1) & (10, 0.1) \\ \hline
\multicolumn{1}{c}{\multirow{5}{*}{Average Accuracy}} & 0$\%$ & 81.58 & 71.52 & 73.71 & 86.67 & \textbf{88.26} & 86.79 \\
\multicolumn{1}{c}{} & 5$\%$ & 80.65 & 81.26 & 77.25 & 85.33 & \textbf{87.50} & 85.59 \\
\multicolumn{1}{c}{} & 10$\%$ & 81.70 & 82.83 & 76.63 & 84.82 & \textbf{87.47} & 85.50 \\
\multicolumn{1}{c}{} & 15$\%$ & 80.03 & 80.17 & 73.89 & 84.12 & \textbf{86.04} & 84.93 \\
\multicolumn{1}{c}{} & 20$\%$ & 80.21 & 80.55 & 75.76 & 83.79 & \textbf{86.09} & 83.85 \\ \hline
\multicolumn{1}{c}{\multirow{5}{*}{Average Rank}} & 0$\%$ & 3.88 & 5.26 & 5.15 & 2.59 & \textbf{1.62} & 2.50 \\
\multicolumn{1}{c}{} & 5$\%$ & 4.46 & 4.37 & 4.97 & 2.94 & \textbf{1.71} & 2.56 \\
\multicolumn{1}{c}{} & 10$\%$ & 4.40 & 3.65 & 4.99 & 3.10 & \textbf{1.93} & 2.94 \\
\multicolumn{1}{c}{} & 15$\%$ & 4.24 & 4.22 & 5.29 & 2.74 & \textbf{1.68} & 2.84 \\
\multicolumn{1}{c}{} & 20$\%$ & 4.29 & 4.19 & 5.16 & 2.72 & \textbf{1.71} & 2.93 \\
\hline
\end{tabular}
\begin{tabular}{cccccccc} \hline
Model & \multicolumn{1}{l}{} & SVM \cite{cortes1995support} & TSVM \cite{4135685} & GBSVM \cite{xia2022gbsvm} & LSTSVM \cite{kumar2009least} & GBLSTSVM & LS-GBLSTSVM \\
 \multirow{2}{*}{Dataset}& \multicolumn{1}{c}{\multirow{2}{*}{Noise}} & ACC($\%$) & ACC($\%$) & ACC($\%$) & ACC($\%$) & ACC($\%$) & ACC($\%$) \\
 &  & ($c_1, \mu$) & ($c_1, c_2, \mu$) & ($c_1, \mu$) & ($c_1, c_2, \mu$) & ($c_1, c_2, \mu$) & ($c_1, c_2, \mu$) \\ \hline
\multirow{10}{*}{acute\_nephritis } & 0$\%$ & 41.67 & 90.00 & 65.58 & 41.66 & \textbf{100.00} & 94.44 \\
\multicolumn{1}{c}{\multirow{10}{*}{(120 $\times$ 6)}}
 & \multicolumn{1}{l}{} & (0.00001, 0.03125) & (0.00001, 0.00001, 0.03125) & (0.00001, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 2) & (10, 1000, 2) \\
 & 5$\%$ & 41.67 & 90.00 & 65.59 & 41.67 & \textbf{100.00} & 83.33 \\
 & \multicolumn{1}{l}{} & (0.00001, 0.03125) & (0.001, 0.001, 0.03125) & (0.00001, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 0.5) & (10, 1000, 2) \\
 & 10$\%$ & 41.67 & 90.00 & 84.44 & 41.67 & \textbf{100.00} & 91.67 \\
 & \multicolumn{1}{l}{} & (0.00001, 0.03125) & (0.00001, 0.00001, 0.03125) & (0.00001, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 2) & (0.1, 0.1, 32) \\
 & 15$\%$ & 41.67 & 90.44 & 80.33 & 41.67 & \textbf{100.00} & \textbf{100.00} \\
 & \multicolumn{1}{l}{} & (0.00001, 0.03125) & (0.001, 0.001, 0.03125) & (100000, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.1, 0.1, 32) \\
 & 20$\%$ & 41.67 & 86.11 & 83.33 & 41.67 & \textbf{100.00} & \textbf{100.00} \\
 & \multicolumn{1}{l}{} & (0.00001, 0.03125) & (0.01, 0.001, 0.03125) & (100000, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.1, 0.1, 32) \\ \hline
\multirow{10}{*}{breast\_cancer\_wisc\_prog } & 0$\%$ & 75.66 & 75.66 & \textbf{83.33} & 76.66 & 76.67 & 75.00 \\
\multicolumn{1}{c}{\multirow{10}{*}{(198 $\times$ 33)}}
 & \multicolumn{1}{l}{} & (0.00001, 0.03125) & (0.00001, 0.00001, 0.03125) & (10, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.1, 0.01, 32) \\
 & 5$\%$ & 75.67 & 75.67 & \textbf{76.67} & \textbf{76.67} & 63.33 & 70.00 \\
 & \multicolumn{1}{l}{} & (0.00001, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100, 1, 32) \\
 & 10$\%$ & 73.67 & 75.67 & 70.67 & 76.67 & 63.33 & \textbf{78.33} \\
 & \multicolumn{1}{l}{} & (0.00001, 0.03125) & (0.00001, 0.00001, 0.03125) & (1000, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\
 & 15$\%$ & 74.67 & 71.67 & 69.67 & \textbf{76.67} & 63.33 & 58.33 \\
 & \multicolumn{1}{l}{} & (0.00001, 0.03125) & (0.00001, 0.00001, 0.03125) & (1000, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\
 & 20$\%$ & 71.67 & 72.67 & 71.33 & \textbf{76.67} & 63.33 & \textbf{76.67} \\
 & \multicolumn{1}{l}{} & (0.00001, 0.03125) & (0.00001, 0.00001, 0.03125) & (1000, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\ \hline
\multirow{10}{*}{breast\_cancer } & 0$\%$ & 74.42 & 67.44 & \textbf{100.00} & 74.41 & 70.93 & 72.09 \\
\multicolumn{1}{c}{\multirow{10}{*}{(286 $\times$ 9)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.001, 0.0625) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100000, 1000, 32) \\
 & 5$\%$ &\textbf{ 74.42} & 67.44 & \textbf{74.42} & \textbf{74.42} & 73.26 & \textbf{74.42} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.001, 0.125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (10, 100000, 32) \\
 & 10$\%$ & 74.42 & 69.77 & \textbf{90.78} & 74.42 & 73.26 & 75.58 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.001, 0.5) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (10, 1, 32) \\
 & 15$\%$ & 74.42 & 68.60 & 58.84 & 74.42 & \textbf{75.58} & 74.42 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.001, 0.0625) & (100000, 2) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (1000, 100, 32) \\
 & 20$\%$ & 74.42 & 74.42 & \textbf{77.91} & 74.42 & 76.74 & 74.42 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.01, 0.00001, 0.03125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (1000, 100, 32) \\ \hline
\multirow{10}{*}{conn\_bench\_sonar\_mines\_rocks} & 0$\%$ & 52.38 & 55.55 & 71.26 & 53.96 & \textbf{80.95} & 77.78 \\
\multicolumn{1}{c}{\multirow{10}{*}{ (208 $\times$ 60)}}
 & \multicolumn{1}{l}{} & (10, 1) & (0.1, 0.1, 0.03125) & (1000, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (1000, 10, 32) \\
 & 5$\%$ & 52.38 & 55.56 & 69.68 & 53.97 & \textbf{77.78} & 69.84 \\
 & \multicolumn{1}{l}{} & (1, 1) & (0.1, 0.1, 0.03125) & (1000, 0.0625) & (0.00001, 0.00001, 0.25) & (100000,  100000, 32) & (10000, 10, 32) \\
 & 10$\%$ & 47.62 & 53.97 & 69.68 & 53.97 & 68.25 & \textbf{74.60} \\
 & \multicolumn{1}{l}{} & (0.1, 4) & (0.0001, 0.00001, 0.03125) & (100000, 0.03125) & (0.00001, 0.00001, 0.25) & (100000,  100000, 32) & (10, 1, 32) \\
 & 15$\%$ & 50.79 & 55.56 & 61.10 & 53.97 & \textbf{76.19} & 73.02 \\
 & \multicolumn{1}{l}{} & (1, 1) & (0.1, 0.1, 0.03125) & (100000, 0.03125) & (0.00001, 0.00001, 0.25) & (100000,  100000, 32) & (1, 1, 32) \\
 & 20$\%$ & 46.03 & 57.14 & 69.84 & 53.97 & 66.67 & \textbf{76.19} \\
 & \multicolumn{1}{l}{} & (0.001, 16) & (0.1, 0.1, 0.03125) & (100000, 0.03125) & (0.00001, 0.00001, 0.25) & (100000,  100000, 32) & (10, 10, 32) \\ \hline
\multirow{10}{*}{crossplane130} & 0$\%$ & 51.28 & \textbf{100.00} & \textbf{100.00} & 48.71 & \textbf{100.00} & \textbf{100.00} \\
\multicolumn{1}{c}{\multirow{10}{*}{ (130 $\times$ 2)}}
 & \multicolumn{1}{l}{} & (0.001,  16) & (0.00001, 0.00001, 0.03125) & (100000,  32) & (0.00001, 0.001, 0.03125) & (100000,  100000, 32) & (10, 10, 32) \\
 & 5$\%$ & 81.28 & \textbf{100.00} & 90.44 & 51.28 & 97.44 & \textbf{100.00} \\
 & \multicolumn{1}{l}{} & (0.001,  4) & (0.01, 0.001, 4) & (100,  2) & (0.00001, 0.00001, 32) & (100000,  100000, 32) & (10, 10, 32) \\
 & 10$\%$ & 51.28 & \textbf{97.87} & 89.74 & 48.72 & 97.44 & 94.87 \\
 & \multicolumn{1}{l}{} & (0.001,  2) & (1, 1, 0.03125) & (10,  1) & (0,01, 0.001,  0.0625) & (100000,  100000, 32) & (0.1, 0.1, 32) \\
 & 15$\%$ & 81.28 & \textbf{100.00} & 94.78 & 48.72 & 97.44 & 94.87 \\
 & \multicolumn{1}{l}{} & (0.001,  2) & (1, 1, 0.03125) & (100000,  32) & (0,01, 0.001,  0.0625) & (100000,  100000, 32) & (0.1, 0.1, 32) \\
 & 20$\%$ & 81.28 & 90.44 & 89.19 & 74.36 & \textbf{100.00} & 92.31 \\
 & \multicolumn{1}{l}{} & (0.01, 0.25) & (0.1, 0.1, 16) & (100000,  32) & (0,01, 0.001,  0.0625) & (100000,  100000, 32) & (100, 1, 32) \\ \hline
\multirow{10}{*}{crossplane150 )} & 0$\%$ & 57.77 & 67.77 & 62.22 & 68.88 & 55.56 & \textbf{80.00} \\
\multicolumn{1}{c}{\multirow{10}{*}{(150 $\times$ 2)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.0001, 0.001, 0.03125) & (100000, 0.03125) & (100, 0.001, 0.03125) & (100000,  100000, 16) & (0.1, 0.1, 32) \\
 & 5$\%$ & 57.78 & 68.00 & \textbf{82.67} & 37.78 & 55.56 & 62.22 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.0001, 0.00001, 0.03125) & (0.00001, 0.03125) & (100, 0.001, 0.125) & (100000,  100000, 16) & (0.1, 1000, 32) \\
 & 10$\%$ & 57.78 & 61.11 & 66.67 & 37.78 & \textbf{80.00} & 77.78 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 1, 0.03125) & (100000, 0.03125) & (100, 0.001, 0.125) & (100000,  100000, 32) & (0.001, 1000, 32) \\
 & 15$\%$ & 62.22 & 65.56 & 57.78 & 37.78 & \textbf{82.22} & 73.33 \\
 & \multicolumn{1}{l}{} & (1, 0.25) & (0.1, 0.1, 0.03125) & (10, 0.03125) & (100, 0.001, 16) & (100000,  100000, 32) & (100, 100, 32) \\
 & 20$\%$ & 57.78 & 64.44 & 51.89 & 37.78 & \textbf{84.44} & 75.56 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 1, 0.03125) & (100000, 0.03125) & (100, 0.001, 16) & (100000,  100000, 32) & (100, 100, 32) \\ \hline
 \multirow{10}{*}{ecoli-0-1\_vs\_5 } & 0$\%$ & 94.44 & \textbf{97.22} & \textbf{97.22} & 88.89 & 88.89 & 94.44 \\
 \multicolumn{1}{c}{\multirow{10}{*}{(240 $\times$6)}}
 & \multicolumn{1}{l}{} & (1, 1) & (0.00001, 0.0001, 0.125) & (10,  8) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.1, 1, 32) \\
 & 5$\%$ & 88.89 & 90.22 & 90.22 & 88.89 & \textbf{97.22} & 94.44 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.0625) & (0.01, 0.01, 0.03125) & (1000,  4) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 8) & (1, 0.1, 32) \\
 & 10$\%$ & 88.89 & 95.83 & \textbf{100.00} & 88.89 & 94.44 & 93.06 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.0625) & (0.01, 0.01, 0.03125) & (100000,  1) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 16) & (0.1, 1000, 32) \\
 & 15$\%$ & 88.89 & 94.44 & \textbf{100.00} & 88.89 & 94.44 & 91.67 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.01, 0.01, 0.03125) & (100000,  2) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 16) & (100, 10, 32) \\
 & 20$\%$ & 88.89 & \textbf{95.83} & 88.89 & 88.89 & 88.89 & 88.89 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  2) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (10, 100, 32) \\ \hline
 \multirow{10}{*}{ecoli-0-1-4-6\_vs\_5} & 0$\%$ & 98.80 & \textbf{100.00} & \textbf{100.00} & 94.05 & 94.05 & 92.86 \\
  \multicolumn{1}{c}{\multirow{10}{*}{(280 $\times$6)}}
 & \multicolumn{1}{l}{} & (1, 1) & (0.01, 0.1, 0.0625) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (1, 0.1, 8) \\
 & 5$\%$ & 94.05 & 92.81 & 88.92 & 94.05 & 94.05 & \textbf{98.81} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (10, 1, 32) \\
 & 10$\%$ & 94.05 & 94.05 & 94.05 & 94.05 & \textbf{98.81} & 97.62 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.01, 0.01, 0.03125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (1, 0.1, 32) \\
 & 15$\%$ & \textbf{94.05} & \textbf{94.05} & 90.87 & \textbf{94.05} & \textbf{94.05} & \textbf{94.05} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.01, 0.01, 0.03125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (1, 0.1, 32) \\
 & 20$\%$ & 94.05 & 90.62 & 73.10 & 94.05 & 95.24 & \textbf{97.62} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 16) & (100, 10, 32) \\ \hline
\end{tabular}
\begin{tabular}{cccccccc} \hline
Model & \multicolumn{1}{l}{} & SVM \cite{cortes1995support} & TSVM \cite{4135685} & GBSVM \cite{xia2022gbsvm} & LSTSVM \cite{kumar2009least} & GBLSTSVM & LS-GBLSTSVM \\
 \multirow{2}{*}{Dataset}& \multicolumn{1}{c}{\multirow{2}{*}{Noise}} & ACC($\%$) & ACC($\%$) & ACC($\%$) & ACC($\%$) & ACC($\%$) & ACC($\%$) \\
 &  & ($c_1, \mu$) & ($c_1, c_2, \mu$) & ($c_1, \mu$) & ($c_1, c_2, \mu$) & ($c_1, c_2, \mu$) & ($c_1, c_2, \mu$) \\ \hline

\multirow{10}{*}{ecoli-0-1-4-7\_vs\_2-3-5-6 } & 0$\%$ & 87.12 & \textbf{96.04} & 82.69 & 87.12 & 87.13 & 93.07 \\
 \multicolumn{1}{c}{\multirow{10}{*}{(336 $\times$7)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 1, 0.5) & (100000,  8) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 8) & (10, 1, 32) \\
 & 5$\%$ & 87.13 & 90.04 & 80.54 & 87.13 & \textbf{93.07} & 72.28 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.1, 0.25) & (100000,  2) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.01, 32) \\
 & 10$\%$ & 87.13 & 83.07 & 85.69 & 87.13 & \textbf{92.08} & 84.16 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.01, 0.01, 0.03125) & (100000,  4) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.1, 0.1, 32) \\
 & 15$\%$ & 87.13 & \textbf{93.07} & 92.54 & 87.13 & 90.10 & 87.13 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.01, 0.03125) & (100000,  4) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (1, 10, 32) \\
 & 20$\%$ & 87.13 & \textbf{93.07} & 73.47 & 87.13 & 78.22 & 92.08 \\ \hline
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.01, 0.125) & (100000,  0.25) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100, 100, 32) \\
\multirow{10}{*}{ecoli2} & 0$\%$ & 86.10 & 87.09 & 82.85 & \textbf{89.11} & \textbf{89.11} & 88.12 \\
 \multicolumn{1}{c}{\multirow{10}{*}{ (336 $\times$7)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1,  1, 0.03125) & (10,  0.0625) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (1, 0.1, 32) \\
 & 5$\%$ & 85.11 & 87.11 & 72.44 & \textbf{89.11} & \textbf{89.11} & 88.12 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.001,  0.01, 0.03125) & (0.00001, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 0.25) & (1, 0.1, 32) \\
 & 10$\%$ & 84.11 & 86.14 & 80.66 & \textbf{89.11} & 88.12 & 86.14 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1,  0.1, 0.03125) & (10000, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (1, 10, 32) \\
 & 15$\%$ & 83.11 & 86.11 & 77.32 & 89.11 & \textbf{90.10} & 89.11 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.0001, 0.00001, 0.03125) & (10, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (1, 10, 32) \\
 & 20$\%$ & 81.11 & 85.11 & 81.15 & 89.11 & 90.10 & \textbf{94.06} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.0001, 0.00001, 0.03125) & (100, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\ \hline
\multirow{10}{*}{ecoli3} & 0$\%$ & 86.10 & 87.09 & 82.85 & \textbf{89.11} & \textbf{89.11} & 88.12 \\
 \multicolumn{1}{c}{\multirow{10}{*}{ (336 $\times$7)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1,  1, 0.03125) & (10,  0.0625) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (1, 0.1, 32) \\
 & 5$\%$ & 85.11 & 87.11 & 86.44 & \textbf{89.11} & \textbf{89.11} & 88.12 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.001,  0.01, 0.03125) & (0.00001, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 0.25) & (1, 0.1, 32) \\
 & 10$\%$ & 84.11 & 86.14 & 81.66 & \textbf{89.11} & 88.12 & 86.14 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1,  0.1, 0.03125) & (10000, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (1, 10, 32) \\
 & 15$\%$ & 83.11 & 86.11 & 72.32 & 89.11 & \textbf{90.10} & 89.11 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.0001, 0.00001, 0.03125) & (10, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.1, 10, 32) \\
 & 20$\%$ & 81.11 & 85.11 & 81.15 & 89.11 & \textbf{90.10} & \textbf{90.10} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.0001, 0.00001, 0.03125) & (100, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\ \hline
\multirow{10}{*}{fertility} & 0$\%$ & 89.00 & 89.00 & 87.00 & \textbf{90.00} & \textbf{90.00} & \textbf{90.00} \\
\multicolumn{1}{c}{\multirow{10}{*}{  (100 $\times$9)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (100,  0.0625) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\
 & 5$\%$ & 89.00 & 86.67 & 80.67 & \textbf{90.00} & \textbf{90.00} & \textbf{90.00} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (100,  0.0625) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\
 & 10$\%$ & 89.00 & 88.00 & 72.67 & \textbf{90.00} & \textbf{90.00} & \textbf{90.00} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (10, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\
 & 15$\%$ & 86.00 & 89.00 & 80.00 & \textbf{90.00} & \textbf{90.00} & \textbf{90.00} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.0001, 0.00001, 0.03125) & (1000, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\
 & 20$\%$ & 56.67 & 89.00 & 70.67 & \textbf{90.00} & \textbf{90.00} & \textbf{90.00} \\
 & \multicolumn{1}{l}{} & (10, 1) & (0.1, 0.01, 0.03125) & (10000, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (10,  100, 32) \\ \hline
 \multirow{10}{*}{glass2} & 0$\%$ & 89.76 & 89.76 & 75.76 & \textbf{90.77} & \textbf{90.77} & \textbf{90.77} \\
 \multicolumn{1}{c}{\multirow{10}{*}{  (214 $\times$9)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\
 & 5$\%$ & 89.77 & 88.77 & 80.17 & \textbf{90.77} & \textbf{90.77} & \textbf{90.77} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 1, 0.03125) & (10, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\
 & 10$\%$ & 89.77 & 89.77 & 80.17 & \textbf{90.77} & \textbf{90.77} & \textbf{90.77} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.001, 0.00001, 0.03125) & (10, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\
 & 15$\%$ & 86.77 & 89.77 & 75.38 & \textbf{90.77} & \textbf{90.77} &\textbf{ 90.77} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.001, 0.00001, 0.03125) & (100, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\
 & 20$\%$ & 82.77 & 89.77 & 89.23 & \textbf{90.77} & \textbf{90.77} & \textbf{90.77} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.001, 0.00001, 0.03125) & (100, 0.03125) & (0.00001, 0. 00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\ \hline
\multirow{10}{*}{glass5} & 0$\%$ & 86.92 & 94.92 & 80.75 & \textbf{96.92} & \textbf{96.92} & \textbf{96.92} \\
 \multicolumn{1}{c}{\multirow{10}{*}{  (214 $\times$9)}}
 & \multicolumn{1}{l}{} & (1, 1) & (0.001, 0.01, 0.03125) & (1, 1) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\
 & 5$\%$ & 86.92 & 86.92 & 86.15 & \textbf{96.92} & \textbf{96.92} & 92.31 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.01, 0.03125) & (10, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\
 & 10$\%$ & 86.92 & 92.92 & 76.92 & \textbf{96.92} & \textbf{96.92} & 95.38 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.01, 0.03125) & (10, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\
 & 15$\%$ & 82.92 & 90.92 & 94.92 &\textbf{ 96.92} & \textbf{96.92} & \textbf{96.92} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.01, 0.00001, 0.03125) & (10, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\
 & 20$\%$ & 81.92 & 90.92 & 81.92 &\textbf{ 96.92} & \textbf{96.92} & \textbf{96.92} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.0001, 0.00001, 0.03125) & (10, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\ \hline
\multirow{10}{*}{haber} & 0$\%$ & \textbf{82.61} & 75.35 & 57.61 & \textbf{82.61} & \textbf{82.61} & \textbf{82.61} \\
 \multicolumn{1}{c}{\multirow{10}{*}{ (306 $\times$3)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.1, 0.125) & (100000,  0.25) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100000,  100000, 32) \\
 & 5$\%$ & \textbf{82.61} & 70.26 & 72.10 & \textbf{82.61} & 80.43 & \textbf{82.61} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.1, 0.125) & (100000,  0.25) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100000,  100000, 32) \\
 & 10$\%$ & \textbf{82.61} & 75.35 & 74.00 & \textbf{82.61} & 80.43 & 70.65 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.1, 0.125) & (100000,  0.25) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100, 10000, 32) \\
 & 15$\%$ & \textbf{82.61} & 79.35 & 80.67 &\textbf{ 82.61} & \textbf{82.61} & \textbf{82.61} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.1, 0.125) & (100000,  2) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100000,  100000, 32) \\
 & 20$\%$ & \textbf{82.61} & 78.26 & 78.70 & \textbf{82.61} & 77.17 & 80.43 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.1, 0.125) & (100000,  0.25) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.1, 0.1, 32) \\ \hline
 \multirow{10}{*}{haberman\_survival} & 0$\%$ & \textbf{82.61} & 79.35 & 57.61 & \textbf{82.61} & 81.52 & \textbf{82.61} \\
 \multicolumn{1}{c}{\multirow{10}{*}{ (306 $\times$3)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.1, 0.03125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100000,  100000, 32) \\
 & 5$\%$ & \textbf{82.61} & 78.26 & 70.97 & \textbf{82.61} & \textbf{82.61} & 80.43 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.1, 0.03125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100000,  100000, 32) \\
 & 10$\%$ & \textbf{82.61} & 79.35 & 78.59 & \textbf{82.61} & 81.52 & 75.00 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.1, 0.03125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (1000, 10000, 32) \\
 & 15$\%$ & \textbf{82.61} & 79.35 & 79.42 & \textbf{82.61} & 83.70 & 81.52 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.1, 0.03125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100000,  100000, 32) \\
 & 20$\%$ & 82.61 & 78.26 & 75.65 & 82.61 & \textbf{84.78} & 82.61 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.1, 0.03125) & (100000,  32) & (0.00001, 10, 0.5) & (100000,  100000, 32) & (100000,  100000, 32) \\ \hline
\end{tabular}
\begin{tabular}{cccccccc} \hline
Model & \multicolumn{1}{l}{} & SVM \cite{cortes1995support} & TSVM \cite{4135685} & GBSVM \cite{xia2022gbsvm} & LSTSVM \cite{kumar2009least} & GBLSTSVM & LS-GBLSTSVM \\
 \multirow{2}{*}{Dataset}& \multicolumn{1}{c}{\multirow{2}{*}{Noise}} & ACC($\%$) & ACC($\%$) & ACC($\%$) & ACC($\%$) & ACC($\%$) & ACC($\%$) \\
 &  & ($c_1, \mu$) & ($c_1, c_2, \mu$) & ($c_1, \mu$) & ($c_1, c_2, \mu$) & ($c_1, c_2, \mu$) & ($c_1, c_2, \mu$) \\ \hline

\multirow{10}{*}{haberman} & 0$\%$ & 81.52 & 75.35 & 57.61 & 80.43 & \textbf{82.61} & \textbf{82.61} \\
\multicolumn{1}{c}{\multirow{10}{*}{ (306 $\times$3)}}
 & \multicolumn{1}{l}{} & (0.1, 1) & (0.1, 1, 0.25) & (100000,  0.25) & (0.0001, 10, 0.125) & (100000,  100000, 32) & (100000,  100000, 32) \\
 & 5$\%$ & 81.52 & 70.26 & 72.10 & 80.43 & 80.43 & \textbf{82.61} \\
 & \multicolumn{1}{l}{} & (0.1, 1) & (0.1, 1, 0.125) & (100000,  0.25) & (0.0001, 10, 0.125) & (100000,  100000, 32) & (100000,  100000, 32) \\
 & 10$\%$ & \textbf{82.61} & 75.35 & 79.00 & 81.52 & 80.43 & 70.65 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 1, 0.125) & (100000,  0.25) & (0.001, 0.00001, 0.03125) & (100000,  100000, 32) & (100, 10000, 32) \\
 & 15$\%$ & \textbf{82.61} & 79.35 & 80.67 & 81.52 & \textbf{82.61} & \textbf{82.61} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 1, 0.125) & (100000,  2) & (0.001, 0.00001, 0.03125) & (100000,  100000, 32) & (100000,  100000, 32) \\
 & 20$\%$ & \textbf{82.61} & 78.26 & 75.70 & \textbf{82.61} & 77.17 & 80.43 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 1, 0.125) & (100000,  0.25) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.1, 0.1, 32) \\ \hline
\multirow{10}{*}{heart\_hungarian } & 0$\%$ & 65.29 & 71.91 & 71.52 & 65.16 & 79.77 & \textbf{82.02} \\
\multicolumn{1}{c}{\multirow{10}{*}{ (294 $\times$12)}}
 & \multicolumn{1}{l}{} & (0.1, 1) & (0.1, 0.1, 0.03125) & (10,  0.0625) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (1000, 10, 32) \\
 & 5$\%$ & 62.42 & 70.03 & 72.53 & 65.17 & 76.40 & \textbf{79.78} \\
 & \multicolumn{1}{l}{} & (0.1, 1) & (1, 0.1, 0.03125) & (100, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100, 10, 32) \\
 & 10$\%$ & 62.17 & 58.43 & 70.28 & 65.17 & \textbf{75.28} & 73.03 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.01, 0.1, 0.03125) & (0.00001, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100, 10, 32) \\
 & 15$\%$ & 65.17 & 65.17 & \textbf{75.28} & 65.17 & \textbf{75.28} & \textbf{75.28} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (0.00001, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100, 10, 32) \\
 & 20$\%$ & 62.17 & 62.92 & 71.16 & 65.17 & \textbf{75.28} & 71.91 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (0.1, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100, 10, 32) \\ \hline
 \multirow{10}{*}{led7digit-0-2-4-5-6-7-8-9\_vs\_1 } & 0$\%$ & 81.95 & 93.98 & \textbf{100.00} & 93.23 & 93.23 & 93.23 \\
 \multicolumn{1}{c}{\multirow{10}{*}{(443 $\times$7)}}
 & \multicolumn{1}{l}{} & (1, 1) & (0.00001, 0.0001, 0.125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (10,  1000, 32) \\
 & 5$\%$ & 62.42 & 70.03 & 72.53 & 65.17 & 76.40 & \textbf{79.78} \\
 & \multicolumn{1}{l}{} & (0.1, 1) & (0.00001, 0.00001, 0.03125) & (1000,  8) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100,  1000, 32) \\
 & 10$\%$ & 62.17 & 58.43 & 70.28 & 65.17 & 75.28 & \textbf{93.23} \\
 & \multicolumn{1}{l}{} & (0.1, 1) & (0.01, 0.01, 0.03125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100000,  100000, 32) \\
 & 15$\%$ & 87.22 & 81.73 & 80.76 & \textbf{93.23} & \textbf{93.23} &\textbf{ 93.23} \\
 & \multicolumn{1}{l}{} & (0.1, 1) & (0.00001, 0.00001, 0.03125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100000,  100000, 32) \\
 & 20$\%$ & \textbf{93.23} & 90.23 & 92.89 & \textbf{93.23} & \textbf{93.23} & \textbf{93.98} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100000,  100000, 32) \\ \hline
\multirow{10}{*}{mammographic } & 0$\%$ & 52.94 & \textbf{79.93} & 75.76 & 52.94 & 79.23 & \textbf{79.93} \\
\multicolumn{1}{c}{\multirow{10}{*}{(961 $\times$5)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.1, 0.03125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (1, 0.1, 32) \\
 & 5$\%$ & 52.94 & \textbf{81.66} & 80.00 & 52.94 & 60.90 & 80.62 \\
 & \multicolumn{1}{l}{} & (0.0001,  2) & (0.1, 0.1, 0.03125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100, 100, 32) \\
 & 10$\%$ & 72.94 & \textbf{81.66} & 80.76 & 52.94 & 64.71 & 70.24 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.1, 0.03125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (1000, 1000, 32) \\
 & 15$\%$ & 52.94 & 81.66 & \textbf{100.00} & 52.94 & 76.12 & 75.09 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.1, 0.03125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (10, 0.1, 32) \\
 & 20$\%$ & 68.13 & \textbf{80.28} & 74.05 & 52.94 & 64.71 & 79.24 \\
 & \multicolumn{1}{l}{} & (0.1, 0.5) & (0.1, 0.1, 0.03125) & (10000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100, 10, 32) \\ \hline
\multirow{10}{*}{monk2 } & 0$\%$ & 60.98 & 63.37 & 60.54 & 62.98 & \textbf{64.64} & 59.67 \\
\multicolumn{1}{c}{\multirow{10}{*}{(601 $\times$7)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 1, 0.03125) & (100, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100, 1, 32) \\
 & 5$\%$ & 60.98 & 61.71 & \textbf{71.59} & 62.98 & 60.77 & 62.43 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 1, 0.03125) & (0.00001, 0.25) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100, 10, 32) \\
 & 10$\%$ & 60.98 & 63.43 & 60.28 & 62.98 & 59.12 & \textbf{64.09} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 1, 0.03125) & (1000, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.0001,1, 32) \\
 & 15$\%$ & 63.48 & 60.11 & 60.80 & 62.98 & \textbf{66.85} & 64.09\\
 & \multicolumn{1}{l}{} & (1, 0.5) & (1, 10, 0.03125) & (0.1, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.0001,1, 32) \\
 & 20$\%$ & 60.98 & \textbf{75.69} & 59.72 & 62.98 & 71.82 & 65.19 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 10, 0.03125) & (0.00001, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100, 10, 32) \\ \hline
\multirow{10}{*}{monks\_2} & 0$\%$ & 60.98 & \textbf{64.11} & 60.48 & 62.98 & 60.77 & 58.56 \\
\multicolumn{1}{c}{\multirow{10}{*}{(601 $\times$6)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 10, 0.03125) & (1000, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100, 1, 32) \\
 & 5$\%$ & 60.98 & \textbf{69.11} & 59.72 & 62.98 & 62.43 & 63.54 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.1, 0.03125) & (10, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100, 10, 32) \\
 & 10$\%$ & 60.98 & \textbf{72.93} & 60.49 & 62.98 & 59.12 & 64.09 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (10, 0.1, 0.03125) & (0.00001, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.0001,1, 32) \\
 & 15$\%$ & 62.98 & \textbf{66.72} & 60.96 & 62.98 & 62.98 & 62.98 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (10, 1, 0.03125) & (10, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.0001,1, 32) \\
 & 20$\%$ & 60.98 & \textbf{64.64} & 58.62 & 62.98 & 59.12 & 62.98 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.1, 0.03125) & (0.00001, 0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (100, 10, 32) \\ \hline
\multirow{10}{*}{monks\_3 } & 0$\%$ & 46.11 & 75.21 & 69.52 & 54.49 & 64.67 & \textbf{78.44} \\
\multicolumn{1}{c}{\multirow{10}{*}{(554 $\times$6)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.1, 0.25) & (100000,  32) & (0.0001, 0.00001, 0.25) & (100000,  100000, 32) & (10, 0.1, 32) \\
 & 5$\%$ & 69.89 & 74.61 & 70.67 & 52.10 & 78.44 & \textbf{82.04} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.1, 0.125) & (100000,  32) & (0.001, 0.0001, 4) & (100000,  100000, 32) & (1, 0.1, 32) \\
 & 10$\%$ & 66.11 & 81.62 & 71.26 & 51.50 & 77.25 & \textbf{82.04} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.1, 0.125) & (100000,  32) & (0.0001, 0.00001, 4) & (100000,  100000, 32) & (1, 0.1, 32) \\
 & 15$\%$ & 76.11 & \textbf{85.03} & 80.00 & 51.50 & 76.05 & 79.04 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.1, 0.03125) & (100000,  32) & (0.0001, 0.00001, 4) & (100000,  100000, 32) & (1, 1, 32) \\
 & 20$\%$ & 76.11 & \textbf{79.64} & 70.06 & 75.45 & 77.84 & 68.26 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.1, 0.03125) & (100000,  32) & (0.001, 0.0001, 0.03125) & (100000,  100000, 32) & (0.1, 0.01, 32) \\ \hline
\multirow{10}{*}{musk\_1 } & 0$\%$ & 53.15 & 83.15 & 46.85 & 53.14 & \textbf{82.52} & 81.82 \\
\multicolumn{1}{c}{\multirow{10}{*}{(476 $\times$166)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (0.1,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (1, 0.1, 32) \\
 & 5$\%$ & 53.15 & 53.15 & 41.96 & 53.15 & \textbf{82.52} & \textbf{82.52 }\\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.0001, 0.00001, 0.03125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (1, 0.1, 32) \\
 & 10$\%$ & 53.15 & 53.15 & 61.54 & 53.15 & \textbf{81.12} & 74.83 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.0001, 0.00001, 0.03125) & (10000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (10, 0.1, 32) \\
 & 15$\%$ & 69.23 & 53.15 & 52.27 & 53.15 & \textbf{81.82} & 65.03 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.0001, 0.00001, 0.03125) & (10,  8) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (1, 0.1, 32) \\
 & 20$\%$ & 58.04 & 53.15 & 51.76 & 53.15 & \textbf{78.32} & 67.83 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.0625) & (0.0001, 0.00001, 0.03125) & (1, 1) & (1, 0.00001, 0.03125) & (100000,  100000, 32) & (1, 0.1, 32) \\ \hline
\end{tabular}
\begin{tabular}{cccccccc} \hline
Model & \multicolumn{1}{l}{} & SVM \cite{cortes1995support} & TSVM \cite{4135685} & GBSVM \cite{xia2022gbsvm} & LSTSVM \cite{kumar2009least} & GBLSTSVM & LS-GBLSTSVM \\
 \multirow{2}{*}{Dataset}& \multicolumn{1}{c}{\multirow{2}{*}{Noise}} & ACC($\%$) & ACC($\%$) & ACC($\%$) & ACC($\%$) & ACC($\%$) & ACC($\%$) \\
 &  & ($c_1, \mu$) & ($c_1, c_2, \mu$) & ($c_1, \mu$) & ($c_1, c_2, \mu$) & ($c_1, c_2, \mu$) & ($c_1, c_2, \mu$) \\ \hline
\multirow{10}{*}{ozone } & 0$\%$ & \textbf{96.58} & \textbf{96.58} & 80.00 & \textbf{96.58} & \textbf{96.58} & \textbf{96.58} \\
\multicolumn{1}{c}{\multirow{10}{*}{(2536 $\times$72)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000, 100000, 32) & (1, 0.1, 32) \\
 & 5$\%$ & \textbf{96.58} & 94.58 & 80.67 & \textbf{96.58} & \textbf{96.58} & \textbf{96.58} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (100,  4) & (0.00001, 0.00001, 0.03125) & (100000, 100000, 32) & (1, 0.1, 32) \\
 & 10$\%$ & \textbf{96.58} & \textbf{96.58} & \textbf{96.58} & \textbf{96.58} & \textbf{96.58} & 90.54 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (100,  0.25) & (0.00001, 0.00001, 0.03125) & (100000, 100000, 32) & (10000, 1, 32) \\
 & 15$\%$ & \textbf{96.58} & \textbf{96.58} & 95.65 & \textbf{96.58} &\textbf{ 96.58} & 86.47 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (10,  0.0625) & (0.00001, 0.00001, 0.03125) & (100000, 100000, 32) & (0.001, 100, 32) \\
 & 20$\%$ & \textbf{96.58} & \textbf{96.58} & 95.78 & \textbf{96.58} & \textbf{96.58} & 79.11 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (100,  0.03125) & (1, 0.00001, 0.03125) & (100000, 100000, 32) & (1, 10000, 32) \\ \hline
\multirow{10}{*}{spambase} & 0$\%$ & 62.20 & 84.79 & 70.65 & 62.27 & 71.32 & \textbf{86.67} \\
\multicolumn{1}{c}{\multirow{10}{*}{ (4601 $\times$57)}}
 & \multicolumn{1}{l}{} & (0.1, 1) & (0.01,  1, 0.125) & (0.00001, 8) & (1, 1, 0.03125) & (100000, 100000, 32) & (100, 1, 32) \\
 & 5$\%$ & 62.27 & 81.82 & 62.00 & 62.27 & 68.36 & \textbf{83.78} \\
 & \multicolumn{1}{l}{} & (1, 0.5) & (1, 0.1,  0.0625) & (0.01, 8) & (1, 1, 0.03125) & (100000, 100000, 32) & (100, 10, 32) \\
 & 10$\%$ & 66.33 & \textbf{80.88} & 79.72 & 62.27 & 66.98 & 73.14 \\
 & \multicolumn{1}{l}{} & (10, 0.5) & (0.1, 0.1, 0.03125) & (100000,  8) & (1, 1, 0.03125) & (100000, 100000, 32) & (1, 1, 32) \\
 & 15$\%$ & 67.05 & 79.44 & 70.87 & 62.27 & 57.64 & \textbf{86.60} \\
 & \multicolumn{1}{l}{} & (1, 0.5) & (0.1, 0.1, 0.03125) & (0.1,  32) & (1, 1, 0.03125) & (100000, 100000, 32) & (10, 1, 32) \\
 & 20$\%$ & 64.52 & \textbf{77.55} & 72.89 & 62.27 & 59.67 & 67.20 \\
 & \multicolumn{1}{l}{} & (1, 0.5) & (0.1, 0.1, 0.03125) & (1000,  0.5) & (1, 1, 0.03125) & (100000, 100000, 32) & (1, 1, 32) \\\hline
\multirow{10}{*}{spectf } & 0$\%$ & 80.25 & 79.42 & 80.25 & \textbf{82.71} &\textbf{ 82.71 }& 75.31 \\
\multicolumn{1}{c}{\multirow{10}{*}{ (267 $\times$44)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.1, 0.03125) & (0.00001,  32) & (0.001, 0.0001, 0.03125) & (100000,  100000, 32) & (1, 0.1, 32) \\
 & 5$\%$ & 80.25 & \textbf{86.42} & 75.31 & 80.25 & 83.95 & 81.48 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.1, 0.03125) & (100,  32) & (0.001, 0.0001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\
 & 10$\%$ & 80.25 & 82.42 & 80.25 & 80.25 & 83.95 & \textbf{85.19} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.1, 0.03125) & (100000,  32) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (1000, 100, 32) \\
 & 15$\%$ & 80.25 & \textbf{86.42} & 80.25 & 80.25 & 80.25 & 80.25 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.1, 0.03125) & (0.00001,  8) & (0.00001, 0.00001, 0.03125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\
 & 20$\%$ & 80.25 & \textbf{85.19} & 81.48 & 76.54 & 82.72 & 81.48 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.1, 0.03125) & (1,  8) & (0.00001, 100, 0.125) & (100000,  100000, 32) & (0.00001, 1, 32) \\ \hline
\multirow{10}{*}{tic\_tac\_toe} & 0$\%$ & 66.32 & \textbf{95.00} & \textbf{95.00} & 68.40 & 78.82 & 55.21 \\
\multicolumn{1}{c}{\multirow{10}{*}{ (958 $\times$9)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.01, 0.25) & (100000,  32) & (0.001, 0.01, 0.03125) & (100000,  100000, 32) & (0.1, 1000, 32) \\
 & 5$\%$ & 66.32 & \textbf{97.57} & 92.89 & 66.31 & 81.25 & 76.04 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.01, 0.03125) & (100000,  32) & (0.001, 0.01, 0.03125) & (100000,  100000, 32) & (1, 0.1, 32) \\
 & 10$\%$ & 66.32 & \textbf{97.92} & 66.67 & 66.32 & 84.38 & 86.81 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  32) & (0.001, 0.001, 0.125) & (100000,  100000, 32) & (10, 1, 32) \\
 & 15$\%$ & 66.32 & \textbf{93.40} & 90.76 & 66.32 & 80.21 & 71.18 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  32) & (0.001, 0.001, 0.125) & (100000,  100000, 32) & (1, 0.1, 32) \\
 & 20$\%$ & 86.32 & \textbf{92.71} & 87.57 & 66.32 & 87.85 & 66.32 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.01, 0.01, 0.25) & (100000,  32) & (0.001, 0.001, 0.125) & (100000,  100000, 32) & (0.00001, 0.1, 32) \\ \hline
\multirow{10}{*}{vehicle1} & 0$\%$ & 75.98 & \textbf{80.31} & 73.62 & 76.37 & 75.59 & 76.77 \\
\multicolumn{1}{c}{\multirow{10}{*}{  (846 $\times$18)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.01, 0.01, 0.03125) & (10000,  32) & (10, 0.00001, 0.03125) & (100000, 100000, 32) & (10, 10, 32) \\
 & 5$\%$ & 76.38 & 76.77 & \textbf{80.89} & 76.38 & 74.80 & 72.05 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 1, 0.03125) & (100000,  32) & (10000, 0.00001, 0.03125) & (100000,  100000, 32) & (10, 100, 32) \\
 & 10$\%$ & \textbf{76.38} & 77.17 & 72.87 & \textbf{76.38} & 75.98 & 70.47 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  32) & (10000, 0.00001, 0.03125) & (100000,  100000, 32) & (1000, 10, 32) \\
 & 15$\%$ & \textbf{76.38} & 79.13 & 70.00 & \textbf{76.38} & 72.83 & 75.20 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.01,  0.0625) & (100000,  32) & (10000, 0.00001, 0.03125) & (100000,  100000, 32) & (10, 1, 32) \\
 & 20$\%$ & 76.38 & \textbf{78.35} & 76.38 & 76.38 & 76.77 & 74.41 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.01,  0.0625) & (100000,  32) & (10000, 0.00001, 0.03125) & (100000,  100000, 32) & (10, 10000, 32) \\ \hline
\multirow{10}{*}{yeast-0-2-5-6\_vs\_3-7-8-9 } & 0$\%$ & 91.39 & 84.04 & \textbf{100.00} & 91.39 & 91.39 & 94.04 \\
\multicolumn{1}{c}{\multirow{10}{*}{ (1004 $\times$8)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.1,  2) & (100000,  32) & (10, 0.00001, 0.03125) & (100000,  100000, 32) & (10000, 10, 32) \\
 & 5$\%$ & 91.39 & \textbf{93.38} & 90.89 & 91.39 & 92.05 & 88.08 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.1,  0.125) & (100000,  32) & (10000, 0.00001, 0.03125) & (100000,  100000, 32) & (0.001, 100, 32) \\
 & 10$\%$ & 91.39 & 92.38 & 90.47 & 91.39 & \textbf{92.72} & 92.05 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.1,  0.125) & (100000,  32) & (10000, 0.00001, 0.03125) & (100000,  100000, 16) & (10, 1, 32) \\
 & 15$\%$ & \textbf{91.39} &\textbf{ 91.39} & 90.78 & \textbf{91.39} & \textbf{91.39} & 90.40 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.1,  0.125) & (100000,  32) & (10000, 0.00001, 0.03125) & (100000,  100000, 32) & (0.001, 1000, 32) \\
 & 20$\%$ & \textbf{91.39} & \textbf{91.39} & 90.87 & \textbf{91.39} & 90.40 & \textbf{91.39} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (10, 0.01,  0.125) & (100000,  32) & (10000, 0.00001, 0.03125) & (100000,  100000, 32) & (0.0001, 10000, 32) \\ \hline
 \multirow{10}{*}{yeast-0-2-5-7-9\_vs\_3-6-8 (1004 $\times$8)} & 0$\%$ & 87.50 & 53.15 & 69.48 & 90.72 & 90.72 & \textbf{96.03} \\
 \multicolumn{1}{c}{\multirow{10}{*}{ (1004 $\times$8)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.00001, 0.03125) & (100000,  32) & (10, 0.00001, 0.03125) & (100000,  100000, 32) & (1, 0.1, 32) \\
 & 5$\%$ & 87.50 & 87.50 & \textbf{100.00} & 90.73 & 95.36 & 94.04 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.00001, 0.00001, 0.03125) & (100000,  32) & (10000, 0.00001, 0.03125) & (100000,  100000, 16) & (10000, 10, 32) \\
 & 10$\%$ & 87.50 & 86.18 & 95.03 & 90.73 & 93.38 & \textbf{98.01} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.001, 0.001, 0.03125) & (100000,  32) & (10000, 0.00001, 0.03125) & (100000,  100000, 32) & (10, 1, 32) \\
 & 15$\%$ & 90.73 & 87.50 & 85.67 & 90.73 & 92.38 & \textbf{97.02} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.01, 0.001, 0.03125) & (100000,  32) & (10000, 0.00001, 0.03125) & (100000,  100000, 32) & (1000, 10, 32) \\
 & 20$\%$ & \textbf{90.73} & 87.50 & 89.76 & \textbf{90.73} & 89.07 & \textbf{90.73} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.01, 0.00001, 0.03125) & (100000,  8) & (10000, 0.00001, 0.03125) & (100000,  100000, 32) & (0.0001, 10000, 32) \\ \hline
\multirow{10}{*}{yeast-0-5-6-7-9\_vs\_4 } & 0$\%$ & 91.19 & 82.45 & \textbf{100.00} & 91.20 & 93.08 & 91.20 \\
\multicolumn{1}{c}{\multirow{10}{*}{ (528 $\times$8)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.001, 0.01, 0.0625) & (1000, 2 ) & (10, 0.00001, 0.03125) & (100000,  100000, 32) & (0.0001, 10000, 32) \\
 & 5$\%$ & \textbf{91.19} & 88.68 & 89.57 & \textbf{91.19} & 88.68 & 90.57 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.1, 0.03125) & (1000, 2 ) & (10000, 0.00001, 0.03125) & (100000,  100000, 16) & (0.0001, 10000, 32) \\
 & 10$\%$ & \textbf{91.19} & 79.31 & 80.54 & \textbf{91.19} & \textbf{91.19} & 77.36 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.01,  0.125) & (1000, 2 ) & (10000, 0.00001, 0.03125) & (100000,  100000, 32) & (10, 1, 32) \\
 & 15$\%$ & \textbf{91.19} & 90.57 & 79.34 & \textbf{91.19} & 89.94 & 89.31 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.0001, 0.00001, 0.03125) & (1000, 4 ) & (10000, 0.00001, 0.03125) & (100000,  100000, 16) & (10000, 10, 32) \\
 & 20$\%$ & 91.19 & 90.57 & 89.43 & 91.19 & \textbf{93.71} & 90.57 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.0001, 0.00001, 0.03125) & (1000, 4 ) & (10000, 0.00001, 0.03125) & (100000,  100000, 32) & (0.0001, 10000, 32) \\ \hline
\end{tabular}
\begin{tabular}{cccccccc} \hline
Model & \multicolumn{1}{l}{} & SVM \cite{cortes1995support} & TSVM \cite{4135685} & GBSVM \cite{xia2022gbsvm} & LSTSVM \cite{kumar2009least} & GBLSTSVM & LS-GBLSTSVM \\
 \multirow{2}{*}{Dataset}& \multicolumn{1}{c}{\multirow{2}{*}{Noise}} & ACC($\%$) & ACC($\%$) & ACC($\%$) & ACC($\%$) & ACC($\%$) & ACC($\%$) \\
 &  & ($c_1, \mu$) & ($c_1, c_2, \mu$) & ($c_1, \mu$) & ($c_1, c_2, \mu$) & ($c_1, c_2, \mu, pur.$) & ($c_1, c_2, \mu, pur.$) \\ \hline

\multirow{10}{*}{yeast-2\_vs\_4 } & 0$\%$ & 85.81 & 94.19 & \textbf{100.00} & 85.80 & 89.03 & 95.48 \\
\multicolumn{1}{c}{\multirow{10}{*}{ (514 $\times$8)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.1, 0.03125) & (100000,  32) & (10, 0.00001, 0.03125) & (100000,  100000, 32) & (10000, 10, 32) \\
 & 5$\%$ & 85.81 & 94.19 & \textbf{95.48} & 85.81 & 85.81 & 85.81 \\
 & \multicolumn{1}{l}{} & (0.00001, 0.125) & (0.001, 0.01, 0.03125) & (100000, 32) & (10000, 0.00001, 0.03125) & (100000,  100000, 16) & (10, 1, 32) \\
 & 10$\%$ & 85.81 & 82.26 & 90.67 & 85.81 & \textbf{94.84} & 92.90 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.125) & (0.1, 0.01, 0.03125) & (10000, 32) & (10000, 0.00001, 0.03125) & (100000,  100000, 32) & (0.0001, 10000, 32) \\
 & 15$\%$ & 85.81 & 90.32 & \textbf{100.00} & 85.81 & 92.26 & 94.84 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.125) & (1, 0.01,  0.125) & (10000,  32) & (10000, 0.00001, 0.03125) & (100000,  100000, 32) & (1000, 10, 32) \\
 & 20$\%$ & 85.81 & 89.68 & 82.78 & 85.81 & 89.68 & \textbf{92.26} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.125) & (0.1, 0.01, 0.03125) & (100000,  32) & (10000, 0.00001, 0.03125) & (100000,  100000, 32) & (1000, 10, 32) \\ \hline
\multirow{10}{*}{yeast3 } & 0$\%$ & 89.24 & \textbf{92.38} & 60.84 & 88.11 & 88.11 & 92.15 \\
\multicolumn{1}{c}{\multirow{10}{*}{ (1484 $\times$8)}}
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.01, 0.1,  0.125) & (100000,  32) & (10, 0.00001, 0.03125) & (100000,  100000, 32) & (10000, 10, 32) \\
 & 5$\%$ & 88.12 & 90.13 & 89.42 & 88.12 & \textbf{90.36} & 89.46 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (1, 0.1, 0.03125) & (100000,  2) & (10000, 0.00001, 0.03125) & (100000,  100000, 16) & (10, 1, 32) \\
 & 10$\%$ & 88.12 & 80.81 & 90.00 & 88.12 & 88.34 & \textbf{90.81} \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.1, 0.03125) & (100000,  2) & (10000, 0.00001, 0.03125) & (100000,  100000, 32) & (0.0001, 10000, 32) \\
 & 15$\%$ & 88.12 & 87.89 & \textbf{100.00} & 88.12 & 91.70 & 91.48 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.1, 0.03125) & (1000,  2) & (10000, 0.00001, 0.03125) & (100000,  100000, 16) & (0.0001, 10000, 32) \\
 & 20$\%$ & 88.12 & \textbf{90.13} & 88.87 & 88.12 & 88.34 & 88.12 \\
 & \multicolumn{1}{l}{} & (0.00001,  0.03125) & (0.1, 0.1, 0.03125) & (100000,  2) & (10000, 0.00001, 0.03125) & (100000,  100000, 32) & (10000, 10, 32) \\ \hline
\multirow{5}{*}{Average Accuracy} & 0$\%$ & 75.47 & 82.40 & 78.20 & 76.89 & 83.64 & \textbf{84.55} \\
 & 5$\%$ & 76.02 & 81.07 & 78.42 & 75.03 & \textbf{82.67} & 82.62 \\
 & 10$\%$ & 75.49 & 80.00 & 79.21 & 74.97 & \textbf{83.06} & 82.68 \\
 & 15$\%$ & 77.52 & 82.05 & 80.00 & 75.79 & \textbf{84.05} & 83.15 \\
 & 20$\%$ & 76.63 & 81.93 & 77.86 & 77.17 & \textbf{83.11} & 82.65 \\ \hline 
\multirow{5}{*}{Average Rank} & 0$\%$ & 4.32 & 3.24 & 3.99 & 3.72 & 2.90 & \textbf{2.84} \\
 & 5$\%$ & 4.28 & 3.44 & 4.04 & 3.68 & 2.81 & \textbf{2.75} \\
 & 10$\%$ & 4.16 & 3.66 & 3.93 & 3.68 & \textbf{2.69} & 2.88 \\
 & 15$\%$ & 3.91 & 3.44 & 4.28 & 3.78 & \textbf{2.49} & 3.10 \\
 & 20$\%$ & 4.04 & 3.04 & 4.49 & 3.60 & \textbf{2.85} & 2.97 \\ \hline
\end{tabular}
\begin{tabular}{|l|cc|cc|cc|cc|cc|}
\hline
 Noise & \multicolumn{2}{c|}{0\% } & \multicolumn{2}{c|}{5\% } & \multicolumn{2}{c|}{10\% } & \multicolumn{2}{c|}{15\% } & \multicolumn{2}{c|}{20\% } \\ \hline
                   Dataset   & Mean Acc& Std Dev& Mean Acc& Std Dev& Mean Acc & Std Dev & Mean Acc& Std Dev & Mean Acc & Std Dev \\ \hline
acute\_nephritis       & 100.00 & 0.00 & 96.67 & 3.51 & 91.33 & 5.17 & 87.89 & 5.02 & 64.33 & 9.83 \\ 
breast\_cancer         & 59.35 & 5.82 & 57.91 & 5.63 & 58.00 & 4.81 & 58.28 & 6.11 & 56.56 & 5.65 \\ 
breast\_cancer\_wisc\_prog & 67.53 & 5.27 & 64.47 & 5.61 & 60.87 & 6.98 & 61.93 & 6.03 & 58.13 & 6.47 \\ 
conn\_bench\_sonar\_mines\_rocks & 73.21 & 4.38 & 70.86 & 5.78 & 65.65 & 5.57 & 66.16 & 6.70 & 62.79 & 5.63 \\ 
crossplane130          & 99.49 & 1.03 & 96.10 & 3.33 & 90.56 & 4.68 & 85.23 & 11.36 & 58.67 & 12.19 \\ 
crossplane150          & 70.49 & 8.70 & 71.82 & 8.84 & 75.56 & 9.17 & 75.20 & 10.75 & 70.40 & 7.77 \\ 
ecoli-0-1-4-6\_vs\_5   & 93.62 & 2.18 & 87.76 & 3.95 & 82.10 & 4.84 & 77.57 & 4.71 & 72.86 & 3.88 \\ 
ecoli-0-1-4-7\_vs\_2-3-5-6 & 92.20 & 3.73 & 86.10 & 4.58 & 82.69 & 4.01 & 75.45 & 5.29 & 71.88 & 3.40 \\ 
ecoli-0-1\_vs\_5       & 94.17 & 3.31 & 85.17 & 4.35 & 80.72 & 3.65 & 76.83 & 3.44 & 70.28 & 4.76 \\ 
ecoli2                 & 85.15 & 3.84 & 78.81 & 5.29 & 76.08 & 3.58 & 72.20 & 5.66 & 69.07 & 4.28 \\ 
ecoli3                 & 83.88 & 4.58 & 81.74 & 4.38 & 76.16 & 4.58 & 72.00 & 6.76 & 69.82 & 5.08 \\ 
fertility              & 78.13 & 9.43 & 76.27 & 9.35 & 73.60 & 7.36 & 68.00 & 8.69 & 72.13 & 7.59 \\ 
glass2                 & 88.88 & 3.07 & 85.31 & 3.75 & 79.75 & 3.81 & 78.38 & 5.77 & 73.94 & 5.74 \\ 
glass5                 & 92.62 & 2.88 & 88.56 & 4.23 & 84.44 & 4.11 & 79.56 & 3.39 & 73.50 & 4.58 \\ 
haberman               & 63.96 & 5.13 & 62.65 & 5.78 & 60.65 & 5.17 & 60.09 & 5.68 & 57.83 & 4.17 \\ 
haberman\_survival     & 65.17 & 6.09 & 64.00 & 4.44 & 61.30 & 4.54 & 61.00 & 3.76 & 56.43 & 5.32 \\ 
heart\_hungarian       & 75.45 & 6.90 & 65.95 & 7.29 & 61.00 & 5.34 & 60.91 & 5.29 & 58.59 & 5.54 \\ 
led7digit-0-2-4-5-6-7-8-9\_vs\_1 & 93.68 & 2.06 & 89.20 & 4.01 & 86.53 & 5.85 & 79.85 & 7.42 & 73.80 & 7.88 \\ 
mammographic           & 72.10 & 4.88 & 67.97 & 3.58 & 66.01 & 4.41 & 63.86 & 4.17 & 62.42 & 4.14 \\ 
monk2                  & 65.18 & 6.04 & 59.98 & 6.17 & 56.89 & 5.49 & 58.98 & 5.49 & 55.51 & 4.06 \\ 
monks\_2               & 56.64 & 4.66 & 55.42 & 4.44 & 54.47 & 4.27 & 53.98 & 4.49 & 53.58 & 4.25 \\ 
monks\_3               & 67.37 & 3.98 & 68.02 & 5.53 & 63.16 & 4.77 & 63.95 & 5.09 & 59.37 & 4.51 \\ 
musk\_1                & 78.29 & 3.03 & 75.50 & 3.12 & 74.13 & 3.97 & 70.60 & 3.67 & 65.82 & 4.58 \\ 
ozone                  & 94.40 & 0.57 & 89.80 & 0.96 & 85.78 & 1.07 & 81.50 & 1.35 & 76.83 & 1.32 \\ 
spectf                 & 69.25 & 6.27 & 68.55 & 4.92 & 64.90 & 5.67 & 61.45 & 6.38 & 59.70 & 7.55 \\ 
spambase               & 86.76 & 0.81 & 71.99 & 7.40 & 60.12 & 3.89 & 58.01 & 2.99 & 56.61 & 1.62 \\ 
tic\_tac\_toe          & 96.67 & 0.90 & 91.93 & 1.97 & 87.74 & 2.19 & 82.62 & 2.28 & 77.47 & 2.43 \\ 
vehicle1               & 64.35 & 2.87 & 63.29 & 2.86 & 60.57 & 2.08 & 59.89 & 2.56 & 57.39 & 2.71 \\ 
yeast-0-2-5-6\_vs\_3-7-8-9 & 84.85 & 1.74 & 80.49 & 2.04 & 76.62 & 2.16 & 73.62 & 2.49 & 71.02 & 3.42 \\ 
yeast-0-2-5-7-9\_vs\_3-6-8 & 94.34 & 1.57 & 85.29 & 4.39 & 78.30 & 3.09 & 73.46 & 2.44 & 69.85 & 2.84 \\ 
yeast-0-5-6-7-9\_vs\_4 & 83.72 & 3.30 & 80.05 & 3.48 & 76.18 & 3.53 & 72.28 & 3.92 & 71.67 & 3.67 \\ 
yeast-2\_vs\_4          & 84.55 & 3.24 & 80.29 & 5.80 & 77.25 & 4.46 & 74.88 & 3.98 & 69.48 & 3.88 \\ 
yeast3                 & 90.92 & 1.11 & 82.09 & 2.18 & 76.23 & 2.07 & 72.58 & 1.92 & 69.70 & 2.33 \\ 
\hline
Average                 & 80.26 & 3.8 & 76.18 & 4.62 & 72.52 & 4.47 & 69.911& 5.02 & 65.43 & 4.96 \\ 
\hline
\end{tabular}
